Can Agents Learn by Analogy? An Inferable Model for PAC Reinforcement Learning

Model-based reinforcement learning algorithms make decisions by building and utilizing a model of the environment. However, none of the existing algorithms attempts to infer the dynamics of any state-action pair from known state-action pairs before meeting it for sufficient times. We propose a new model-based method called Greedy Inference Model (GIM) that infers the unknown dynamics from known dynamics based on the internal spectral properties of the environment. In other words, GIM can "learn by analogy". We further introduce a new exploration strategy which ensures that the agent rapidly and evenly visits unknown state-action pairs. GIM is much more computationally efficient than state-of-the-art model-based algorithms, as the number of dynamic programming operations is independent of the environment size. Lower sample complexity could also be achieved under mild conditions compared against methods without inferring. Experimental results demonstrate the effectiveness and efficiency of GIM in a variety of real-world tasks.

==> figures/all/casinoland_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\large}},
tick align=outside,
tick pos=left,
title={\Large{\textbf{(c) CasinoLand}}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-237.5, xmax=4987.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-223715.89834, ymax=2982056.94754,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 620
250 149640
500 299180
750 448180
1000 597285
1250 746995
1500 896170
1750 1045665
2000 1194545
2250 1343955
2500 1493095
2750 1642060
3000 1791425
3250 1940495
3500 2089825
3750 2238950
4000 2388560
4250 2537560
4500 2686670
4750 2836340
};
%\addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.775
250 -4619.7097
500 -9129.5951
750 -13410.2552
1000 46308.6381
1250 183539.5631
1500 321593.1381
1750 459340.2631
2000 596845.0381
2250 734547.5631
2500 872901.0131
2750 1011194.4381
3000 1149150.0381
3250 1287347.5881
3500 1425480.5381
3750 1563603.2131
4000 1701635.8631
4250 1839729.9381
4500 1977430.2631
4750 2115306.5381
};
%\addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 -68.275
250 -4035.3327
500 69968.5378
750 217222.3128
1000 364581.8878
1250 512105.8128
1500 659263.4378
1750 807229.1628
2000 954931.4128
2250 1102331.8628
2500 1249760.6378
2750 1397623.4128
3000 1545169.3878
3250 1692816.2628
3500 1840081.0878
3750 1987504.3628
4000 2135298.0128
4250 2282244.6128
4500 2429970.9628
4750 2577515.2628
};
%\addlegendentry{GWSM}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 74.375
250 113801.375
500 226422.125
750 338892.5248
1000 451525.3748
1250 564420.0998
1500 675259.6247
1750 787779.4997
2000 903159.7497
2250 1017110.1747
2500 1132484.1997
2750 1246118.0493
3000 1360342.4491
3250 1472572.249
3500 1588263.8737
3750 1701212.2234
4000 1813508.3734
4250 1928053.4732
4500 2040047.2982
4750 2152483.3978
};
%\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 -19.35
250 125222.9743
500 256600.6993
750 388300.3993
1000 519876.8743
1250 651930.3493
1500 783729.4243
1750 915508.6243
2000 1047713.1493
2250 1179555.9493
2500 1310949.5743
2750 1442613.4993
3000 1574126.3743
3250 1706203.6993
3500 1838432.0743
3750 1970131.7743
4000 2101899.0493
4250 2234059.8493
4500 2365624.3993
4750 2497483.0993
};
%\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 37.1499
250 107973.0248
500 219796.7248
750 329148.4998
1000 441420.8748
1250 553295.6498
1500 664910.8248
1750 775496.1496
2000 886206.9996
2250 996790.0495
2500 1107198.0745
2750 1215787.7245
3000 1325751.2242
3250 1438528.8742
3500 1550112.1742
3750 1661654.8992
4000 1771058.1492
4250 1880042.5742
4500 1990998.8992
4750 2103059.0742
};
%\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 18.75
250 -3709.4365
500 -7605.1479
750 -12222.881
1000 -16770.8414
1250 -20568.1002
1500 -24891.336
1750 -29004.8712
2000 -33226.084
2250 -37476.0941
2500 -41968.7536
2750 -46181.4387
3000 -50466.7259
3250 -54179.3111
3500 -57524.2482
3750 -61617.2074
4000 -65665.59
4250 -69695.8009
4500 -73968.5893
4750 -77998.9507999999
};
%\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/all/gridworld_h=3_w=3_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color4}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color5}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Gridworld Height=3 Width=3},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-999, xmax=20979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-33800.1245366039, ymax=22537.7113761663,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 2.25606316976875
666 683.542342813615
1332 1399.07371830091
1998 1993.94938014276
2664 2694.71047838446
3330 3402.01291371328
3996 4061.68948030743
4662 4662.41275823311
5328 5377.02666180127
5994 6033.60824024113
6660 6699.351220432
7326 7343.86957824876
7992 8042.58486058401
8658 8785.26866118827
9324 9445.60709330327
9990 10070.1958058116
10656 10767.4085752094
11322 11420.624957817
11988 12078.933424915
12654 12751.6977243118
13320 13384.1240832904
13986 14013.2612114444
14652 14803.4703851721
15318 15360.8003032801
15984 15970.560866436
16650 16646.5380917341
17316 17295.7101830248
17982 17963.3698849593
18648 18611.2861535855
19314 19286.5716634804
19980 19976.9006528585
};
% \addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 -2.72551367794893
666 -1050.56664203919
1332 -2100.38828409565
1998 -2550.38926820637
2664 -2933.01240002452
3330 -3358.46592878311
3996 -3801.00007321728
4662 -4168.20555660193
5328 -3871.43576199091
5994 -3160.17130859118
6660 -2493.86966988223
7326 -1784.33447661647
7992 -1184.38703923636
8658 -514.692077244967
9324 189.252462891518
9990 849.424367153723
10656 1486.76999704953
11322 2222.35119588248
11988 2881.70328125942
12654 3517.0913125781
13320 4124.16971559081
13986 4796.54634238506
14652 5386.98409622386
15318 6086.33076939285
15984 6776.00000407602
16650 7441.53471836469
17316 8079.93384910636
17982 8733.53295091369
18648 9450.47911734926
19314 10120.9883442569
19980 10797.8990218281
};
% \addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 -2.25606316976875
666 -1071.85197909734
1332 -1221.94358499798
1998 -573.448243675811
2664 151.180717372126
3330 770.296453848131
3996 1467.254112188
4662 2113.64591920042
5328 2836.08956803306
5994 3420.93367246186
6660 4120.14726450692
7326 4729.11040431652
7992 5416.03501922247
8658 6083.42756822859
9324 6714.20683509343
9990 7344.11732709151
10656 7978.05068130914
11322 8644.65190475596
11988 9348.00543555157
12654 10024.8179889876
13320 10677.7063987571
13986 11374.5542812057
14652 12056.5551913708
15318 12681.8550427793
15984 13280.2530168406
16650 13889.3118040839
17316 14495.3482285421
17982 15123.8100927482
18648 15831.4180326594
19314 16508.2385115401
19980 17248.0806883769
};
% \addlegendentry{\ourmod}
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 -2.25556782947453
666 -1046.55097351287
1332 -2015.25705312013
1998 -3055.57855256551
2664 -4104.9770696903
3330 -5120.89097596808
3996 -6184.54709576011
4662 -7291.60155301163
5328 -8351.69484962643
5994 -9393.27613445844
6660 -10532.7821401276
7326 -11549.1790005658
7992 -12556.7938405353
8658 -13609.7198822114
9324 -14676.5769102728
9990 -15691.2813194624
10656 -16752.6449573138
11322 -17787.9294845059
11988 -18873.7734236015
12654 -19947.4045852558
13320 -20978.5364243142
13986 -22014.8441071297
14652 -23079.4305776882
15318 -24121.6562616663
15984 -25121.8779607165
16650 -26110.7609764707
17316 -27211.3628093046
17982 -28207.3813782195
18648 -29210.9136319667
19314 -30278.8774454546
19980 -31239.3138132962
};
% \addlegendentry{Random}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 -1.7871080018828
666 445.529428348355
1332 958.486160311118
1998 1464.44894624857
2664 1884.89368982388
3330 2403.14495756014
3996 2871.78178795724
4662 3283.24503182233
5328 3643.99299700629
5994 4097.07502989807
6660 4551.63973787654
7326 5061.86154469575
7992 5545.3976412755
8658 6073.93195639711
9324 6568.1311064493
9990 7119.0990699317
10656 7593.11667207046
11322 8185.29330796008
11988 8697.06989737673
12654 9263.84615393687
13320 9826.78800056781
13986 10344.4905165918
14652 10824.5930136217
15318 11259.2629038159
15984 11773.3136475821
16650 12270.8860483757
17316 12713.5550300255
17982 13205.1456134661
18648 13654.2203743775
19314 14142.455043987
19980 14568.7140863818
};
% \addlegendentry{Q-learning}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.000495340294225155
666 -511.582045887903
1332 -789.968490834736
1998 -1041.36901427842
2664 -1066.61741683576
3330 -965.613484295827
3996 -842.33090895661
4662 -723.409544861382
5328 -460.998137845047
5994 -112.998822967078
6660 243.354328819488
7326 608.063062464679
7992 914.258627646627
8658 1240.14681825874
9324 1661.56800348717
9990 2141.76700916694
10656 2487.40309115002
11322 2860.1747566801
11988 3213.29863633561
12654 3569.7629205696
13320 3947.77870410971
13986 4289.22654040444
14652 4679.29897567926
15318 5059.20358820313
15984 5478.35927455718
16650 5840.20435477185
17316 6190.32357442819
17982 6487.54269852843
18648 6871.75203270571
19314 7214.81896312859
19980 7575.36731960651
};
% \addlegendentry{Delayed-Q}
\addplot [semithick, color5, mark=pentagon*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 1.78661266158858
666 478.363695965798
1332 1047.65620962123
1998 1567.86656195546
2664 1996.43643812059
3330 2515.82645199034
3996 3015.08535994915
4662 3581.85913980788
5328 4122.76173327267
5994 4692.22820488535
6660 5177.49218080384
7326 5761.64071233276
7992 6215.90335887191
8658 6730.39344433492
9324 7254.46557977913
9990 7829.84695104806
10656 8310.28683238175
11322 8891.15713579807
11988 9356.60989949548
12654 9894.54276571081
13320 10392.877632862
13986 10930.4975401516
14652 11333.2589017289
15318 11841.6416725229
15984 12337.9452181008
16650 12855.253987974
17316 13327.1725138657
17982 13899.7307426617
18648 14395.8942965904
19314 14944.3036401234
19980 15442.2269288733
};
% \addlegendentry{Double-Q}
\end{axis}

\end{tikzpicture}

==> figures/all/gridworld_h=4_w=4_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\large}},
tick align=outside,
tick pos=left,
title={\Large{\textbf{(b) GridWorld} (Height=4 Width=4)}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-725, xmax=15225,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-11492.555, ymax=21651.655,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=2, mark options={solid}]
table {%
0 1.65
500 699.45
1000 1386.45
1500 2078.55
2000 2771.95
2500 3459.65
3000 4152.85
3500 4842
4000 5536.95
4500 6221.9
5000 6912.1
5500 7607.05
6000 8303.4
6500 8993.45
7000 9692.1
7500 10395.75
8000 11096.65
8500 11788
9000 12476.7
9500 13176.4
10000 13885.75
10500 14588.9
11000 15283.25
11500 15968.2
12000 16663.65
12500 17348.65
13000 18041.95
13500 18746.4
14000 19443.95
14500 20145.1
};
%\addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=2, mark options={solid}]
table {%
0 -0.6
500 -180.45
1000 -263.7
1500 -155.4
2000 160.3
2500 528
3000 919.15
3500 1335
4000 1811.95
4500 2386.65
5000 3059.35
5500 3728.15
6000 4412.7
6500 5078.75
7000 5748.4
7500 6418
8000 7097.9
8500 7781.65
9000 8454
9500 9131.05
10000 9807.2
10500 10486.25
11000 11164.15
11500 11844.9
12000 12513.1
12500 13180.2
13000 13862.3
13500 14537.2
14000 15216.4
14500 15874.95
};
%\addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=2, mark options={solid}]
table {%
0 -0.75
500 -365.25
1000 -304.15
1500 245.05
2000 930.85
2500 1624.4
3000 2314.2
3500 2995.5
4000 3684.35
4500 4364.7
5000 5050.5
5500 5748.45
6000 6437.8
6500 7126.15
7000 7801.95
7500 8486.3
8000 9165.3
8500 9853.65
9000 10541.55
9500 11218.5
10000 11897.5
10500 12568.8
11000 13262.35
11500 13955.6
12000 14648.6
12500 15331.65
13000 16020.65
13500 16701.6
14000 17393.2
14500 18078.05
};
%\addlegendentry{GWSM}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=2, mark options={solid}]
table {%
0 -0.35
500 509.6
1000 1059.25
1500 1620.75
2000 2192
2500 2772.75
3000 3354.7
3500 3928.85
4000 4491.25
4500 5079.85
5000 5633.75
5500 6204.25
6000 6773.2
6500 7340.15
7000 7913.2
7500 8487.65
8000 9057.2
8500 9631.05
9000 10216.8
9500 10798.1
10000 11376.8
10500 11944.65
11000 12519.25
11500 13097.55
12000 13675.1
12500 14253.8
13000 14823.2
13500 15387.1
14000 15966.55
14500 16541.9
};
%\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=2, mark options={solid}]
table {%
0 -0.7
500 -82.85
1000 1.2
1500 281.5
2000 678.05
2500 1149.35
3000 1706.35
3500 2252.3
4000 2829.25
4500 3441.5
5000 4055.6
5500 4635.05
6000 5212.15
6500 5805.2
7000 6398
7500 6954.15
8000 7533.4
8500 8102.3
9000 8677.5
9500 9243.15
10000 9818.5
10500 10386.15
11000 10966.7
11500 11543.45
12000 12126.2
12500 12708.55
13000 13287.75
13500 13863.55
14000 14445.6
14500 15015.9
};
%\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=2, mark options={solid}]
table {%
0 -0.0999999999999999
500 510.3
1000 1063.95
1500 1620.2
2000 2172.05
2500 2728.65
3000 3276.85
3500 3819.55
4000 4380.2
4500 4925.6
5000 5475.9
5500 6030.55
6000 6590.8
6500 7143.4
7000 7690.15
7500 8242.25
8000 8793.25
8500 9331.8
9000 9891.2
9500 10460.35
10000 11032.65
10500 11594.35
11000 12166.35
11500 12747.1
12000 13325.25
12500 13891.35
13000 14458.9
13500 15038.15
14000 15621.5
14500 16190.35
};
%\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=2, mark options={solid}]
table {%
0 -0.7
500 -349
1000 -694.55
1500 -1041.15
2000 -1384.1
2500 -1730.35
3000 -2074.8
3500 -2413.95
4000 -2766.05
4500 -3107.3
5000 -3443.85
5500 -3789.95
6000 -4133.8
6500 -4484.6
7000 -4831.7
7500 -5178.7
8000 -5517.35
8500 -5856.5
9000 -6207.15
9500 -6543.25
10000 -6889.1
10500 -7228.35
11000 -7569.3
11500 -7917.55
12000 -8268.45
12500 -8611.7
13000 -8959.55
13500 -9305.2
14000 -9644.65
14500 -9986
};
%\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/all/gridworld_h=4_w=4_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color4}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color5}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Gridworld Height=4 Width=4},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-495, xmax=10395,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-5498.46715691926, ymax=10629.4413749981,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 1.38362196814656
300 312.679771116814
600 616.361042517195
900 909.463209442711
1200 1198.24089195897
1500 1492.28511572107
1800 1797.87498826489
2100 2083.34152988669
2400 2373.42627279403
2700 2676.54904441468
3000 2985.16421314006
3300 3281.3281181029
3600 3589.84012660542
3900 3880.00397718286
4200 4190.44446454921
4500 4493.2351075363
4800 4797.91156242785
5100 5102.94985715058
5400 5409.7438918001
5700 5709.29683318524
6000 6001.19833430286
6300 6295.32660805941
6600 6598.49983843311
6900 6905.54322476824
7200 7215.15453692232
7500 7516.11598122462
7800 7814.74812861587
8100 8107.24431801918
8400 8410.5752398581
8700 8711.88691191333
9000 9012.63709344555
9300 9313.54623948952
9600 9604.45230376619
9900 9896.35462354732
};
% \addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.461503756221604
300 -142.7924495891
600 -306.801612024391
900 -370.698722974985
1200 -249.130698938091
1500 -109.353280925732
1800 13.8126697642051
2100 181.459781600017
2400 447.271277885689
2700 722.514451568694
3000 1008.64270436459
3300 1291.24506693087
3600 1555.25257805526
3900 1828.24842284438
4200 2082.63259985152
4500 2351.3805315412
4800 2617.18460031372
5100 2882.62454509951
5400 3154.31649322087
5700 3423.35851580008
6000 3672.17296663341
6300 3930.00902811887
6600 4199.35131551974
6900 4471.33686844161
7200 4743.44112487992
7500 4992.31785731052
7800 5264.77869814665
8100 5540.41208890764
8400 5793.61946994687
8700 6062.28282662206
9000 6324.46609111875
9300 6585.54924303313
9600 6866.87201368914
9900 7139.29653447803
};
% \addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 -0.460614455703352
300 -174.663059618931
600 -262.170475772099
900 -74.4471976477611
1200 216.073662512273
1500 491.679331442688
1800 790.399591584998
2100 1065.36314565875
2400 1355.02028916031
2700 1657.461977441
3000 1936.06436427293
3300 2203.68544346047
3600 2493.88477595615
3900 2777.02418301392
4200 3059.41414015982
4500 3351.41073689137
4800 3645.42353175907
5100 3955.31459391863
5400 4252.83386541129
5700 4546.03512980307
6000 4824.45291341496
6300 5119.56322360043
6600 5403.09964903137
6900 5687.13598024306
7200 5976.34373762115
7500 6270.75075141919
7800 6556.13521294804
8100 6851.06384975253
8400 7133.16389084124
8700 7424.98128106013
9000 7710.11352196858
9300 7988.9257158113
9600 8270.06542796402
9900 8548.89151804051
};
% \addlegendentry{\ourmod}
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 -1.34642235313337
300 -141.754164221031
600 -276.27800912693
900 -416.717291964985
1200 -550.143115998593
1500 -707.497627278548
1800 -848.853580449651
2100 -1004.22831598372
2400 -1148.42831828521
2700 -1285.96044199935
3000 -1431.40103852956
3300 -1568.06101669579
3600 -1705.5584259837
3900 -1850.05469125451
4200 -1994.20371951569
4500 -2145.31377678173
4800 -2295.20004642641
5100 -2445.60311856168
5400 -2591.7274663334
5700 -2732.95588388712
6000 -2882.15395578768
6300 -3035.8674013254
6600 -3180.23473612382
6900 -3319.76333984817
7200 -3467.16448008734
7500 -3617.63945653112
7800 -3777.39670401463
8100 -3909.21489945924
8400 -4047.82936921084
8700 -4192.12796342409
9000 -4327.33339722447
9300 -4470.12622082683
9600 -4619.44256132632
9900 -4765.38040546847
};
% \addlegendentry{Random}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.499148021493916
300 161.26524499851
600 388.356587873737
900 624.399458277428
1200 859.681187466266
1500 1084.05380445496
1800 1322.70020440434
2100 1557.88527014418
2400 1798.34746836633
2700 2029.77377595654
3000 2254.69473640598
3300 2487.82214060484
3600 2722.74058393595
3900 2963.17154570921
4200 3208.75345776368
4500 3442.97837728031
4800 3669.82552270529
5100 3885.81057928958
5400 4113.89153711361
5700 4361.23439335672
6000 4606.05053498098
6300 4857.36131070103
6600 5098.05534741369
6900 5335.42445907385
7200 5569.25961589548
7500 5814.72059144947
7800 6042.42371176575
8100 6278.9101280803
8400 6520.37996000087
8700 6766.02198157282
9000 7019.37461360277
9300 7271.85824434265
9600 7506.8654375206
9900 7771.7100057534
};
% \addlegendentry{Q-learning}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 -0.211707420345083
300 -65.1540196176933
600 -82.0151517347331
900 -38.386628776818
1200 64.4430752183865
1500 232.054316592131
1800 441.060475283687
2100 633.225986331109
2400 846.886576252949
2700 1048.46160282175
3000 1269.63383963201
3300 1514.88216729364
3600 1784.73592138201
3900 2056.19870864715
4200 2342.44427983719
4500 2617.17123580882
4800 2891.70686763502
5100 3145.85211121298
5400 3430.86628455573
5700 3694.08028395382
6000 3972.24623927902
6300 4249.43300878962
6600 4530.25474074734
6900 4816.54664702957
7200 5113.38598642026
7500 5405.44067159627
7800 5701.26432241237
8100 5997.32634019887
8400 6295.03542890616
8700 6601.07684992047
9000 6886.29131105084
9300 7190.985471583
9600 7486.31721059027
9900 7769.70259484436
};
% \addlegendentry{Delayed-Q}
\addplot [semithick, color5, mark=pentagon*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 -0.673655826825813
300 193.500999856847
600 426.982361990736
900 684.885334288837
1200 917.285056973019
1500 1165.91986523116
1800 1431.46202976779
2100 1673.16590396469
2400 1927.52703952811
2700 2173.47611748412
3000 2421.84576882557
3300 2654.21819600894
3600 2903.00764408475
3900 3127.26205337876
4200 3370.70834746016
4500 3613.62489302193
4800 3862.57774237934
5100 4105.48502092267
5400 4353.32257868467
5700 4602.33960031614
6000 4849.79411630855
6300 5094.61698859095
6600 5346.28210599203
6900 5591.20012505988
7200 5824.93268811742
7500 6069.8055745026
7800 6317.46830161753
8100 6539.98842627296
8400 6798.62973222646
8700 7047.02491020042
9000 7287.18754160092
9300 7538.48726196874
9600 7776.6966041934
9900 8022.7255292583
};
% \addlegendentry{Double-Q}
\end{axis}

\end{tikzpicture}

==> figures/all/lowrank_S=20_A=10_r=2_runs=1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color4}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color5}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=2},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-4950, xmax=103950,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-4949.90834100727, ymax=103953.944636291,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.980877258826571
3000 3009.06276329867
6000 5995.20967076308
9000 8994.27186212024
12000 11995.3443160541
15000 14995.3310175671
18000 17996.102067494
21000 20995.3648490813
24000 24000.6913402328
27000 27003.4239864415
30000 30000.5441587998
33000 33005.5276563053
36000 36006.2487213059
39000 39005.3664534237
42000 41999.8798582499
45000 45013.2957934856
48000 48010.2580201578
51000 51006.3490709247
54000 54004.7007220709
57000 57001.0088811258
60000 60002.8502291115
63000 63006.1136508886
66000 66008.353506908
69000 69009.7501947564
72000 72012.4500685757
75000 75010.2287303626
78000 78008.1723705371
81000 81004.227325963
84000 84000.2099852166
87000 86999.076632307
90000 89998.5739105369
93000 93000.5885091255
96000 96001.7424456976
99000 99003.769500959
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.266794324452877
3000 1209.25715645286
6000 2410.33502605915
9000 3609.3319368564
12000 5446.4479594566
15000 8432.13916544186
18000 11408.5452977512
21000 14391.5358056844
24000 17365.1510367533
27000 20339.7421694446
30000 23318.2306407305
33000 26301.1728867493
36000 29281.7383961133
39000 32255.6057319513
42000 35226.5176101235
45000 38202.9373067558
48000 41172.5007523133
51000 44149.0234252783
54000 47119.1698290496
57000 50100.492268082
60000 53077.2635030926
63000 56050.7959153097
66000 59032.721030493
69000 62012.1157532836
72000 64995.190266837
75000 67962.2130346754
78000 70941.0962514995
81000 73918.6381914827
84000 76886.605811566
87000 79868.8891989393
90000 82855.8834678237
93000 85842.9209878227
96000 88824.5511251299
99000 91806.2083998739
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.638850609464546
3000 1618.56762197907
6000 4595.24406496363
9000 7563.76481581536
12000 10537.3583861635
15000 13502.7048128859
18000 16471.1736096548
21000 19448.8577772364
24000 22414.479745206
27000 25383.6422388657
30000 28350.3107607356
33000 31325.9259514734
36000 34296.9002536626
39000 37275.0219080262
42000 40246.8943565315
45000 43218.6667824387
48000 46181.9320921163
51000 49154.7314067325
54000 52126.0243254657
57000 55105.4690595551
60000 58081.2081049582
63000 61045.1754804415
66000 64014.8776196642
69000 66986.9281537546
72000 69953.1047557322
75000 72930.0724756335
78000 75900.2568472022
81000 78866.0577798443
84000 81837.5542337512
87000 84807.2750096332
90000 87781.026165241
93000 90752.2566072116
96000 93716.597225748
99000 96686.8604075281
};
\addlegendentry{\ourmod}
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.505202907245129
3000 1207.62161379694
6000 2402.23877783623
9000 3604.57207257927
12000 4810.62688837804
15000 6011.48710466202
18000 7219.40587647239
21000 8428.12234124778
24000 9626.14929305538
27000 10822.9865491131
30000 12017.0306622569
33000 13223.5390785151
36000 14442.7521492546
39000 15655.0756427043
42000 16847.581246892
45000 18050.3879567312
48000 19258.8148851835
51000 20467.2334271391
54000 21666.7631441973
57000 22871.5503682856
60000 24078.9107435923
63000 25285.3424242857
66000 26498.73647073
69000 27702.7316631781
72000 28906.4098390217
75000 30103.1828073965
78000 31308.6259188138
81000 32523.1159502597
84000 33730.0368256734
87000 34939.6730799039
90000 36136.4745483015
93000 37346.9694426465
96000 38543.8495630203
99000 39735.4486959316
};
\addlegendentry{Random}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.473476632344788
3000 2309.90380182744
6000 5013.51772620636
9000 7810.57149038133
12000 10612.8814341641
15000 13411.6483644385
18000 16218.1064681169
21000 19023.577874976
24000 21831.6254659059
27000 24648.1103998753
30000 27462.6310651362
33000 30281.1628932665
36000 33098.9012392619
39000 35923.7634745812
42000 38739.9909237649
45000 41556.7508363651
48000 44369.3730150496
51000 47203.4517112502
54000 50021.3160041398
57000 52842.9208679152
60000 55650.8279278862
63000 58473.6103472103
66000 61299.76674027
69000 64111.5995245774
72000 66923.1472295364
75000 69738.4623175563
78000 72549.7785411438
81000 75359.0315722845
84000 78167.5266891782
87000 80977.419625833
90000 83800.3541888644
93000 86615.7769739175
96000 89432.0641307372
99000 92249.3041746641
};
\addlegendentry{Q-learning}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.346228688542508
3000 2566.44289142456
6000 5283.95996570229
9000 8001.08495807727
12000 10728.6853528211
15000 13457.0083224865
18000 16180.8739043688
21000 18921.9803387272
24000 21645.3457812474
27000 24377.2121336381
30000 27104.6415985707
33000 29839.0245680501
36000 32563.1384218791
39000 35281.2210484342
42000 38007.4267002236
45000 40735.5757599703
48000 43450.576472095
51000 46172.9778982583
54000 48894.6546572712
57000 51614.7278108844
60000 54336.2177989256
63000 57064.4274805597
66000 59794.0310436426
69000 62508.5134896167
72000 65235.105131231
75000 67966.8908624893
78000 70700.9290537749
81000 73419.4570261561
84000 76143.4832173603
87000 78870.0726788368
90000 81592.988450419
93000 84319.8617693125
96000 87038.9718120292
99000 89757.500487681
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color5, mark=pentagon*, mark size=3, mark repeat=5, mark options={solid}]
table {%
0 0.3546943030421
3000 1660.32410286709
6000 3320.04014077577
9000 4972.45198847443
12000 6617.65015683211
15000 8283.17243710085
18000 9935.86169850333
21000 11597.75993096
24000 13256.8244593964
27000 14918.4305094759
30000 16576.0134674661
33000 18299.3262607209
36000 20153.557487793
39000 22005.1237341461
42000 23861.2907562762
45000 25709.9184761923
48000 27575.211571407
51000 29433.2744428503
54000 31415.0111688374
57000 33470.3345148241
60000 35531.004085371
63000 37592.7155858171
66000 39645.569029435
69000 41703.4897542969
72000 43755.8494846838
75000 45853.3513615608
78000 48080.4362589289
81000 50279.3420617807
84000 52503.5215127819
87000 54732.668521319
90000 56962.0791418831
93000 59233.7724388565
96000 61653.618982791
99000 64063.3493107976
};
\addlegendentry{Double-Q}
\end{axis}

\end{tikzpicture}

==> figures/all/lowrank_S=20_A=10_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\large}},
tick align=outside,
tick pos=left,
title={\Large{\textbf{(a) Synthetic Task} ($S$=20 $A$=10)}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-4750, xmax=99750,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-6971.75924589999, ymax=146424.4482219,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 1.5020935
5000 7343.1826285
10000 14681.2957375
15000 22022.381769
20000 29359.414866
25000 36700.775698
30000 44038.803843
35000 51376.0073455
40000 58714.668266
45000 66054.9574705
50000 73395.153438
55000 80734.6102325
60000 88072.241643
65000 95409.9030734999
70000 102747.6911155
75000 110085.0507375
80000 117425.9403765
85000 124768.718446
90000 132110.2077245
95000 139451.893337
};
\addlegendentry{Optimal}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.844236
5000 5740.9502975
10000 13021.9217955
15000 20306.542928
20000 27590.947088
25000 34876.867891
30000 42161.7336099999
35000 49445.4585254999
40000 56730.104399
45000 64012.0090069999
50000 71295.9111169999
55000 78581.9039144999
60000 85862.1224305001
65000 93146.0033285
70000 100428.8806995
75000 107711.8112135
80000 114996.462783
85000 122279.5208125
90000 129566.3500635
95000 136848.9166615
};
\addlegendentry{\ourmod}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.8878385
5000 4314.038975
10000 9137.514697
15000 14571.989469
20000 20775.591043
25000 27269.6322515
30000 33871.6422245
35000 40474.236039
40000 47071.828425
45000 53667.8541530001
50000 60262.760096
55000 66861.5116465
60000 73458.092853
65000 80062.9390415
70000 86663.4313615
75000 93260.813614
80000 100081.9989025
85000 106951.101038
90000 113822.2711195
95000 121039.7760815
};
\addlegendentry{RMax}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 1.067681
5000 6327.7936835
10000 13230.286476
15000 20198.0893695
20000 27184.7669985
25000 34180.2208969999
30000 41183.6371609999
35000 48196.0523989999
40000 55204.149524
45000 62218.4754645
50000 69226.972388
55000 76236.4145514999
60000 83245.9914394999
65000 90255.4482154999
70000 97272.8386639998
75000 104279.4175105
80000 111290.5590095
85000 118295.7771245
90000 125312.77388
95000 132322.723516999
};
\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.846136
5000 6822.0136565
10000 13772.2707605
15000 20723.266801
20000 27672.8026895
25000 34625.423047
30000 41574.726573
35000 48525.4991665
40000 55476.2547085
45000 62429.1559515
50000 69380.3281295
55000 76333.5755505
60000 83288.2037864999
65000 90241.7971594999
70000 97196.5358745
75000 104147.6692335
80000 111102.058615
85000 118056.6397685
90000 125009.2740285
95000 131961.7154775
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.795639
5000 4629.9282625
10000 9261.43763500001
15000 13886.9540195
20000 18524.9713985
25000 23218.72894
30000 28109.6586175
35000 33372.1990030001
40000 38811.1843540001
45000 44280.6250005001
50000 49887.9808935001
55000 55590.9318090001
60000 61344.2508840001
65000 67153.0358115001
70000 73028.6323635
75000 79000.18828
80000 85030.108882
85000 91118.6338814999
90000 97257.9536914998
95000 103424.992761
};
\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.9221285
5000 4261.0138295
10000 8519.214801
15000 12776.9991165
20000 17043.5801525
25000 21307.1394545
30000 25568.440484
35000 29827.36939
40000 34085.761654
45000 38347.4195905
50000 42608.452805
55000 46869.8441385
60000 51128.26591
65000 55387.1016725
70000 59655.120519
75000 63910.9736405
80000 68167.4576804999
85000 72431.5673764999
90000 76693.2372114998
95000 80949.9086519998
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/all/lowrank_S=20_A=10_r=2_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color4}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color5}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=2 All},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-4950, xmax=103950,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-4949.84553202828, ymax=103952.306836247,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.985405978564616
3000 3005.90875928831
6000 6001.69135827975
9000 9001.90036745423
12000 12004.544362518
15000 15003.2765559424
18000 18004.0354515757
21000 21002.0613417514
24000 24003.080274665
27000 27006.3041359161
30000 30002.6422951418
33000 33000.8824180863
36000 36003.3984769805
39000 39001.8089220978
42000 41998.973744032
45000 45006.8754392234
48000 48001.3055624565
51000 51004.5214135621
54000 54001.6151111167
57000 56998.5229203635
60000 59999.9832322536
63000 63001.0069411068
66000 66004.8534517428
69000 69005.1045795753
72000 71999.7779461608
75000 74995.8918317463
78000 77996.4268549946
81000 80996.3676167347
84000 83994.2563837222
87000 86995.0484032605
90000 89996.2925956594
93000 92998.3909534478
96000 95999.9625821162
99000 99002.2090013254
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.371215907364545
3000 1214.52346970281
6000 2425.20772380944
9000 3631.16652189777
12000 5062.23853530982
15000 6865.78009227569
18000 8670.30616344198
21000 10474.7460966833
24000 12280.7474780442
27000 14084.3520124703
30000 15888.2512762414
33000 17690.5556091781
36000 19493.4342139823
39000 21295.1117392892
42000 23092.5108318302
45000 24892.6512035797
48000 26698.3004144587
51000 28500.3054773377
54000 30303.1197588555
57000 32110.3160946157
60000 33907.8792293228
63000 35710.4687382382
66000 37517.5564385279
69000 39320.2701060583
72000 41125.3833314937
75000 42930.0062027546
78000 44733.5187156331
81000 46539.1434567927
84000 48339.7970311083
87000 50149.5022252714
90000 51959.0903281034
93000 54588.6782929522
96000 57572.6500030128
99000 60560.8069442016
};
\addlegendentry{RMax_th=40}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.379952353609328
3000 1505.3570058968
6000 4323.39466336815
9000 7288.73057522948
12000 10257.4231666195
15000 13219.6280384042
18000 16195.9391344624
21000 19167.0514467444
24000 22136.2454861099
27000 25107.3271949043
30000 28073.3757597457
33000 31045.1261722953
36000 34010.1570945295
39000 36979.249030316
42000 39948.4666381773
45000 42918.9886431084
48000 45883.8864852645
51000 48853.8508601445
54000 51819.7922982499
57000 54790.4105747212
60000 57761.1963884363
63000 60725.6601863001
66000 63697.9368053907
69000 66666.9275176944
72000 69634.6036190907
75000 72600.4312362105
78000 75568.4847409797
81000 78534.0045449242
84000 81505.6152076931
87000 84472.533274616
90000 87443.6578761134
93000 90414.0561696381
96000 93382.545240279
99000 96347.4749487932
};
\addlegendentry{Tensor_th=40}
\addplot [semithick, color3, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.560773834634813
3000 1208.401997079
6000 2420.39796769773
9000 3633.13936854318
12000 4844.34702340175
15000 6051.91995556873
18000 7268.29302580015
21000 8484.58093569663
24000 9700.97155719801
27000 10910.3406540981
30000 12122.9859021035
33000 13338.251941002
36000 14555.9567601837
39000 15769.6905574756
42000 16974.8516740173
45000 18191.9422762469
48000 19407.7895477963
51000 20626.1621209555
54000 21839.0000256264
57000 23048.1347837551
60000 24255.0607575424
63000 25473.974914351
66000 26686.5093478804
69000 27894.9472233429
72000 29110.1647522283
75000 30321.3957263504
78000 31536.5595192355
81000 32754.0541627033
84000 33967.7118096027
87000 35185.5578083763
90000 36395.3257516148
93000 37607.9330578278
96000 38820.6308773254
99000 40026.6008632281
};
\addlegendentry{Random}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.364240767648593
3000 2306.31582268721
6000 5027.65921276
9000 7812.47177883014
12000 10601.2504181307
15000 13391.2004351707
18000 16185.8747141302
21000 18983.6444818994
24000 21784.1465225042
27000 24593.940554453
30000 27393.3978608306
33000 30190.048183013
36000 32997.9359047653
39000 35809.3937032446
42000 38612.1300379993
45000 41421.0692350567
48000 44220.9078587776
51000 47040.146639276
54000 49851.997926582
57000 52651.7402335888
60000 55450.5524057603
63000 58259.9975729371
66000 61072.0859463432
69000 63883.0981183724
72000 66688.3638410398
75000 69497.7927174153
78000 72296.6728403538
81000 75096.5523876052
84000 77895.2103973853
87000 80695.644354084
90000 83502.797347768
93000 86304.5419435685
96000 89102.540343599
99000 91905.7243277749
};
\addlegendentry{Q-learning}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.252302893323496
3000 2657.89971132277
6000 5449.38315286095
9000 8236.13025393334
12000 11025.9429958392
15000 13813.7249462969
18000 16606.8812727934
21000 19399.9155500663
24000 22187.7054850882
27000 24982.0398751774
30000 27778.6482269375
33000 30570.8860341159
36000 33357.2733964248
39000 36139.2140085571
42000 38926.6272118248
45000 41712.4752741764
48000 44492.9597587994
51000 47279.8665449017
54000 50067.9208109615
57000 52853.5572441715
60000 55644.0846190722
63000 58431.2794219604
66000 61218.599084318
69000 64001.976400975
72000 66789.4935079627
75000 69578.3953746311
78000 72367.7196628537
81000 75152.9866630921
84000 77938.3088489484
87000 80724.6769944019
90000 83513.2728609277
93000 86303.0201408424
96000 89092.1080642351
99000 91877.2696823783
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color5, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.408380005280749
3000 1781.55981404601
6000 3568.86714997619
9000 5354.84108053171
12000 7135.83627111837
15000 8921.76981224405
18000 10704.1684286839
21000 12494.6475241943
24000 14273.8526418513
27000 16109.5504176982
30000 17996.5116450476
33000 19914.6221996485
36000 21951.185006751
39000 24046.2696969385
42000 26141.581630799
45000 28230.3692680794
48000 30326.225345718
51000 32421.6183100494
54000 34563.7132775367
57000 36725.526004092
60000 38888.6839849836
63000 41111.4864715761
66000 43337.0856002504
69000 45611.2284946207
72000 47884.2003887541
75000 50181.3799215643
78000 52525.2902201891
81000 54849.8253802726
84000 57180.5537365276
87000 59513.6569534782
90000 61875.704843538
93000 64255.211480799
96000 66706.5358341841
99000 69159.5053260305
};
\addlegendentry{Double-Q}
\end{axis}

\end{tikzpicture}

==> figures/all/riverswim_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\large}},
tick align=outside,
tick pos=left,
title={\Large{\textbf{(d) RiverSwim}}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-237.5, xmax=4987.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-1835019.675, ymax=38535996.175,
ytick style={color=black},
ytick={-5000000,0,5000000,10000000,15000000,20000000,25000000,30000000,35000000,40000000},
yticklabels={â-0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 8400
250 1933050
500 3848100
750 5789400
1000 7763100
1250 9696750
1500 11626050
1750 13557450
2000 15458850
2250 17344800
2500 19267050
2750 21226800
3000 23164800
3250 25084950
3500 26994300
3750 28932600
4000 30915750
4250 32855400
4500 34785600
4750 36700950
};
%\addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 31.25
250 19364.75
500 39659.5
750 101508.75
1000 234797.75
1250 985289.75
1500 2791131
1750 4722231
2000 6646431
2250 8556531
2500 10494981
2750 12411681
3000 14360481
3250 16276281
3500 18181731
3750 20086431
4000 21999081
4250 23948481
4500 25899981
4750 27796581
};
%\addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 29.75
250 290953
500 1959604.25
750 3901804.25
1000 5805454.25
1250 7742704.25
1500 9675754.25
1750 11614204.25
2000 13512304.25
2250 15424054.25
2500 17365054.25
2750 19312804.25
3000 21263854.25
3250 23217004.25
3500 25161904.25
3750 27098704.25
4000 29045554.25
4250 30975904.25
4500 32923504.25
4750 34855204.25
};
%\addlegendentry{GWSM}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 77.75
250 21121.75
500 42026.25
750 63016.5
1000 83895
1250 104942.5
1500 125879
1750 146711
2000 167621.75
2250 188425.25
2500 209383.75
2750 230386
3000 251342
3250 272227
3500 293248
3750 314144.75
4000 335138.25
4250 356054.5
4500 376942.25
4750 399286.75
};
%\addlegendentry{Double-Q}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 59.75
250 21060.75
500 42005.5
750 62907
1000 83888.75
1250 104832.25
1500 125787.75
1750 146778
2000 167440.5
2250 188404.25
2500 209435.5
2750 230254.75
3000 251296.25
3250 272176.75
3500 293043
3750 313892.25
4000 334858.75
4250 355735.25
4500 376748.5
4750 397734.25
};
%\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 38
250 22806.75
500 45306.75
750 67806.75
1000 90306.75
1250 112806.75
1500 135306.75
1750 157806.75
2000 180306.75
2250 202806.75
2500 225306.75
2750 247806.75
3000 270306.75
3250 292806.75
3500 315306.75
3750 337806.75
4000 360306.75
4250 382806.75
4500 405306.75
4750 427806.75
};
%\addlegendentry{Delayed-Q}

\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 26.5
250 21351
500 40925
750 62297.5
1000 81415.25
1250 100803
1500 121372.25
1750 142099.75
2000 161692.25
2250 180751.5
2500 201030.5
2750 225802.5
3000 246994
3250 267799
3500 285886.5
3750 303382
4000 322156
4250 342762
4500 363977.25
4750 384811.25
};
%\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/appendix/avg/lowrank_S=20_A=10_r=10_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(e) \avgrew versus $m$ (rank=10)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.59266263048943, ymax=0.99089826613694,
ytick style={color=black},
ytick={0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.806536246593159)
--(axis cs:40,0.887637340253672)
--(axis cs:60,0.839310348030501)
--(axis cs:80,0.796833189683783)
--(axis cs:100,0.756618297007384)
--(axis cs:120,0.712307767174046)
--(axis cs:120,0.61076425029159)
--(axis cs:120,0.61076425029159)
--(axis cs:100,0.65784718969164)
--(axis cs:80,0.701730567364864)
--(axis cs:60,0.748133002984293)
--(axis cs:40,0.806536246593159)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.934712539403274)
--(axis cs:40,0.97279664633478)
--(axis cs:60,0.963547408082681)
--(axis cs:80,0.961440090365052)
--(axis cs:100,0.951437006609158)
--(axis cs:120,0.942364438656183)
--(axis cs:120,0.885117363039747)
--(axis cs:120,0.885117363039747)
--(axis cs:100,0.899615437511761)
--(axis cs:80,0.913666130405463)
--(axis cs:60,0.91609661294295)
--(axis cs:40,0.934712539403274)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.847646759717367
60 0.794180887713472
80 0.749390809076763
100 0.70768185638391
120 0.661649713712058
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.954305202426556
60 0.940540010234955
80 0.938145995916406
100 0.926116126946318
120 0.914309881532191
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/avg/lowrank_S=20_A=10_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(a) \avgrew versus $m$ (rank=2)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.707745204492585, ymax=1.00301257335296,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.846312986800482)
--(axis cs:40,0.901256389491832)
--(axis cs:60,0.870579316175372)
--(axis cs:80,0.840457208469456)
--(axis cs:100,0.810560311151782)
--(axis cs:120,0.785573401418645)
--(axis cs:120,0.721166448531693)
--(axis cs:120,0.721166448531693)
--(axis cs:100,0.746703980274791)
--(axis cs:80,0.778232863545792)
--(axis cs:60,0.811594047842453)
--(axis cs:40,0.846312986800482)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.963717914371213)
--(axis cs:40,0.989591329313852)
--(axis cs:60,0.988720822245964)
--(axis cs:80,0.983779551768486)
--(axis cs:100,0.97974387631068)
--(axis cs:120,0.975804222163046)
--(axis cs:120,0.939657823869874)
--(axis cs:120,0.939657823869874)
--(axis cs:100,0.945840945875604)
--(axis cs:80,0.951740261054724)
--(axis cs:60,0.959579404648833)
--(axis cs:40,0.963717914371213)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.873963435143843
60 0.841444472561673
80 0.809733045328223
100 0.778927773397033
120 0.753428456173588
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.97693409699983
60 0.974523345406303
80 0.968134008946009
100 0.963184636162636
120 0.958049730927263
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/avg/lowrank_S=20_A=10_r=4_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) \avgrew versus $m$ (rank=4)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.67074625955009, ymax=0.99713086021708,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.835925484813669)
--(axis cs:40,0.903057951637004)
--(axis cs:60,0.869299738338939)
--(axis cs:80,0.835564065954104)
--(axis cs:100,0.800934759066248)
--(axis cs:120,0.766934802361037)
--(axis cs:120,0.685581923216772)
--(axis cs:120,0.685581923216772)
--(axis cs:100,0.719383585833596)
--(axis cs:80,0.757548544516927)
--(axis cs:60,0.795208880475559)
--(axis cs:40,0.835925484813669)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.952203437159872)
--(axis cs:40,0.982295196550399)
--(axis cs:60,0.97699572080069)
--(axis cs:80,0.974169943920361)
--(axis cs:100,0.969993892810286)
--(axis cs:120,0.969285202393789)
--(axis cs:120,0.926892329672939)
--(axis cs:120,0.926892329672939)
--(axis cs:100,0.929479384305003)
--(axis cs:80,0.936041909674788)
--(axis cs:60,0.94160566310666)
--(axis cs:40,0.952203437159872)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.869792925069994
60 0.832742476214483
80 0.796877453625804
100 0.760680017417372
120 0.726763091806179
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.967534691665552
60 0.959750808310443
80 0.955508325572404
100 0.950337127062421
120 0.948545631030139
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/avg/lowrank_S=20_A=10_r=6_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) \avgrew versus $m$ (rank=6)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.617058711804284, ymax=0.99669198716722,
ytick style={color=black},
ytick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.846597249773557)
--(axis cs:40,0.916715454033044)
--(axis cs:60,0.862219394190818)
--(axis cs:80,0.812655232282006)
--(axis cs:100,0.766897979927039)
--(axis cs:120,0.730055464566375)
--(axis cs:120,0.634314769775327)
--(axis cs:120,0.634314769775327)
--(axis cs:100,0.673757471480118)
--(axis cs:80,0.722997105341001)
--(axis cs:60,0.77979900117267)
--(axis cs:40,0.846597249773557)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.946604833279182)
--(axis cs:40,0.979435929196178)
--(axis cs:60,0.970605285762462)
--(axis cs:80,0.964779894274155)
--(axis cs:100,0.954875045978239)
--(axis cs:120,0.957817512249859)
--(axis cs:120,0.908065409884532)
--(axis cs:120,0.908065409884532)
--(axis cs:100,0.907654270852393)
--(axis cs:80,0.92201638737548)
--(axis cs:60,0.932003766848629)
--(axis cs:40,0.946604833279182)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.882214933442783
60 0.82150999027645
80 0.768336810349423
100 0.720541426391692
120 0.682302417981841
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.963620318104366
60 0.951940771587006
80 0.943986089134154
100 0.93176105994159
120 0.933420813724214
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/avg/lowrank_S=20_A=10_r=8_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(d) \avgrew versus $m$ (rank=8)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.667169052314865, ymax=1.00592232646197,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.834468560607651)
--(axis cs:40,0.909801881369682)
--(axis cs:60,0.872209689625686)
--(axis cs:80,0.842720196176701)
--(axis cs:100,0.814304868713288)
--(axis cs:120,0.778722597878036)
--(axis cs:120,0.68256692841246)
--(axis cs:120,0.68256692841246)
--(axis cs:100,0.721710502487284)
--(axis cs:80,0.754487941367053)
--(axis cs:60,0.788849485350088)
--(axis cs:40,0.834468560607651)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.958887257636217)
--(axis cs:40,0.990524450364376)
--(axis cs:60,0.985059363300074)
--(axis cs:80,0.981621875993184)
--(axis cs:100,0.975917326758948)
--(axis cs:120,0.971553550080838)
--(axis cs:120,0.922804582281934)
--(axis cs:120,0.922804582281934)
--(axis cs:100,0.93086866145603)
--(axis cs:80,0.940025055070283)
--(axis cs:60,0.947550791224511)
--(axis cs:40,0.958887257636217)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.872885217035491
60 0.830833883621158
80 0.798953780034837
100 0.76811663983149
120 0.731147355453982
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.97528047012168
60 0.966989272178129
80 0.961557382880569
100 0.953935420503799
120 0.947791137288983
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_post_line_th40_kappa.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) \pavgrew versus $\kappa$}},
x grid style={white!69.01960784313725!black},
xlabel={Condition Number $\kappa$},
xmajorgrids,
xmin=3.97034160414472, xmax=17.9345461910519,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.981157052024692, ymax=1.00311221731689,
ytick style={color=black},
ytick={0.98,0.9825,0.985,0.9875,0.99,0.9925,0.995,0.9975,1,1.0025,1.005},
yticklabels={0.9800,0.9825,0.9850,0.9875,0.9900,0.9925,0.9950,0.9975,1.0000,1.0025,1.0050}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:4.60507817627687,0.993330561245629)
--(axis cs:4.60507817627687,1.00211425525816)
--(axis cs:7.21386095609122,1.00042760117835)
--(axis cs:9.64910674077452,1.00055101502236)
--(axis cs:12.2122032734542,1.00055530442907)
--(axis cs:14.6475642583891,1.00031423302105)
--(axis cs:17.2998096189198,0.998363329740456)
--(axis cs:17.2998096189198,0.993272026404106)
--(axis cs:17.2998096189198,0.993272026404106)
--(axis cs:14.6475642583891,0.997427083320628)
--(axis cs:12.2122032734542,0.993163448734811)
--(axis cs:9.64910674077452,0.998380843412316)
--(axis cs:7.21386095609122,0.990863773327939)
--(axis cs:4.60507817627687,0.993330561245629)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:4.69904331195816,0.983624159458445)
--(axis cs:4.69904331195816,0.99852069209701)
--(axis cs:7.17460961479341,0.996884334790139)
--(axis cs:9.69951144677442,0.998153671870931)
--(axis cs:12.264048798539,0.999603090786986)
--(axis cs:14.5572619026644,0.999280680353608)
--(axis cs:17.2998096189198,0.998581890353762)
--(axis cs:17.2998096189198,0.987201543411473)
--(axis cs:17.2998096189198,0.987201543411473)
--(axis cs:14.5572619026644,0.986219929300595)
--(axis cs:12.264048798539,0.986440737625075)
--(axis cs:9.69951144677442,0.984441284778431)
--(axis cs:7.17460961479341,0.982155014083429)
--(axis cs:4.69904331195816,0.983624159458445)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
4.60507817627687 0.997722408251893
7.21386095609122 0.995645687253146
9.64910674077452 0.999465929217336
12.2122032734542 0.996859376581941
14.6475642583891 0.998870658170837
17.2998096189198 0.995817678072281
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.69904331195816 0.991072425777728
7.17460961479341 0.989519674436784
9.69951144677442 0.991297478324681
12.264048798539 0.99302191420603
14.5572619026644 0.992750304827101
17.2998096189198 0.992891716882617
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_post_line_th40_mu0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) \pavgrew versus $\mu_0$}},
x grid style={white!69.01960784313725!black},
xlabel={Incoherence Parameter $\mu_0$},
xmajorgrids,
xmin=2.70489322833159, xmax=5.01621863854677,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.969556838256188, ymax=1.00237574187985,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2.80995347425046,0.997401884734228)
--(axis cs:2.80995347425046,1.00088397353332)
--(axis cs:3.36474274198456,0.99855631102856)
--(axis cs:3.99917240679675,0.999392385233556)
--(axis cs:4.9111583926279,0.993979724523528)
--(axis cs:4.9111583926279,0.992489955677392)
--(axis cs:4.9111583926279,0.992489955677392)
--(axis cs:3.99917240679675,0.992719613682)
--(axis cs:3.36474274198456,0.988234462023263)
--(axis cs:2.80995347425046,0.997401884734228)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2.8171229589322,0.985149403322305)
--(axis cs:2.8171229589322,0.996893791954642)
--(axis cs:3.37494610755559,0.996010679935602)
--(axis cs:3.99917240679675,0.996140780835924)
--(axis cs:4.9111583926279,0.99684194175923)
--(axis cs:4.9111583926279,0.971048606602718)
--(axis cs:4.9111583926279,0.971048606602718)
--(axis cs:3.99917240679675,0.982938613127556)
--(axis cs:3.37494610755559,0.982885361783565)
--(axis cs:2.8171229589322,0.985149403322305)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2.80995347425046 0.999142929133773
3.36474274198456 0.993395386525911
3.99917240679675 0.996055999457778
4.9111583926279 0.99323484010046
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2.8171229589322 0.991021597638474
3.37494610755559 0.989448020859583
3.99917240679675 0.98953969698174
4.9111583926279 0.983945274180974
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_post_line_th40_mu1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) \pavgrew versus $\mu_1$}},
x grid style={white!69.01960784313725!black},
xlabel={Incoherence Parameter $\mu_1$},
xmajorgrids,
xmin=2.45396061923851, xmax=4.16433562490236,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.978721266427304, ymax=1.00239402894213,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2.53588882022297,0.995287374157854)
--(axis cs:2.53588882022297,1.00131799428236)
--(axis cs:3.03349139519805,0.999603669771643)
--(axis cs:3.58731868166488,0.998045619878979)
--(axis cs:4.08659130646309,0.998843926444561)
--(axis cs:4.08659130646309,0.989195422512755)
--(axis cs:4.08659130646309,0.989195422512755)
--(axis cs:3.58731868166488,0.989150036143606)
--(axis cs:3.03349139519805,0.987091146297383)
--(axis cs:2.53588882022297,0.995287374157854)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2.53170493767778,0.985080926446031)
--(axis cs:2.53170493767778,0.996806196002369)
--(axis cs:3.01929995650125,0.995652182224191)
--(axis cs:3.58731868166488,0.995840099757427)
--(axis cs:4.07739531495386,0.996302779487741)
--(axis cs:4.07739531495386,0.979797301087068)
--(axis cs:4.07739531495386,0.979797301087068)
--(axis cs:3.58731868166488,0.981773603358032)
--(axis cs:3.01929995650125,0.987034665607692)
--(axis cs:2.53170493767778,0.985080926446031)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2.53588882022297 0.998302684220109
3.03349139519805 0.993347408034513
3.58731868166488 0.993597828011292
4.08659130646309 0.994019674478658
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2.53170493767778 0.9909435612242
3.01929995650125 0.991343423915942
3.58731868166488 0.988806851557729
4.07739531495386 0.988050040287405
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_rew_line_th40_kappa.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(a) \avgrew versus $\kappa$}},
x grid style={white!69.01960784313725!black},
xlabel={Condition Number $\kappa$},
xmajorgrids,
xmin=4.06900499661007, xmax=17.9298479342679,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.667079035713645, ymax=1.04682615371393,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:4.69904331195816,0.699716029835429)
--(axis cs:4.69904331195816,1.00636043584322)
--(axis cs:7.17927607887779,0.993301805602988)
--(axis cs:9.69951144677442,1.02956492107756)
--(axis cs:12.264048798539,0.995542419240388)
--(axis cs:14.5641686185786,1.00193881727142)
--(axis cs:17.2998096189198,1.008721314434)
--(axis cs:17.2998096189198,0.797192041981337)
--(axis cs:17.2998096189198,0.797192041981337)
--(axis cs:14.5641686185786,0.729274897115847)
--(axis cs:12.264048798539,0.734967814173911)
--(axis cs:9.69951144677442,0.756260223043667)
--(axis cs:7.17927607887779,0.684340268350022)
--(axis cs:4.69904331195816,0.699716029835429)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:4.69904331195816,0.969729622965555)
--(axis cs:4.69904331195816,0.985455739681221)
--(axis cs:7.17927607887779,1.02924841731057)
--(axis cs:9.69951144677442,0.985606434487933)
--(axis cs:12.264048798539,0.984687860032527)
--(axis cs:14.5641686185786,1.0191489924763)
--(axis cs:17.2998096189198,0.98730158585603)
--(axis cs:17.2998096189198,0.967855170807653)
--(axis cs:17.2998096189198,0.967855170807653)
--(axis cs:14.5641686185786,0.907019876868901)
--(axis cs:12.264048798539,0.9733070782439)
--(axis cs:9.69951144677442,0.972570497212711)
--(axis cs:7.17927607887779,0.894047866783061)
--(axis cs:4.69904331195816,0.969729622965555)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
4.69904331195816 0.853038232839325
7.17927607887779 0.838821036976505
9.69951144677442 0.892912572060611
12.264048798539 0.86525511670715
14.5641686185786 0.865606857193632
17.2998096189198 0.90295667820767
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.69904331195816 0.977592681323388
7.17927607887779 0.961648142046818
9.69951144677442 0.979088465850322
12.264048798539 0.978997469138213
14.5641686185786 0.963084434672601
17.2998096189198 0.977578378331841
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_rew_line_th40_mu0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(a) \avgrew versus $\mu_0$}},
x grid style={white!69.01960784313725!black},
xlabel={Incoherence Parameter $\mu_0$},
xmajorgrids,
xmin=2.71242118724741, xmax=5.01586016431269,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.755702160747319, ymax=1.01928201877933,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2.82181216919116,0.767683063385138)
--(axis cs:2.82181216919116,1.00730111614151)
--(axis cs:3.37470214070025,0.9969227883046)
--(axis cs:3.99917240679675,0.994877733896049)
--(axis cs:4.9111583926279,0.980306670903351)
--(axis cs:4.9111583926279,0.818337520395251)
--(axis cs:4.9111583926279,0.818337520395251)
--(axis cs:3.99917240679675,0.822536386331824)
--(axis cs:3.37470214070025,0.79977471859915)
--(axis cs:2.82181216919116,0.767683063385138)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2.8171229589322,0.974696102364029)
--(axis cs:2.8171229589322,0.986862287459999)
--(axis cs:3.37494610755559,0.986192493464921)
--(axis cs:3.99917240679675,0.986727972912257)
--(axis cs:4.9111583926279,0.982963976042486)
--(axis cs:4.9111583926279,0.963947494359328)
--(axis cs:4.9111583926279,0.963947494359328)
--(axis cs:3.99917240679675,0.972168572263259)
--(axis cs:3.37494610755559,0.972317627033079)
--(axis cs:2.8171229589322,0.974696102364029)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2.82181216919116 0.887492089763323
3.37470214070025 0.898348753451875
3.99917240679675 0.908707060113936
4.9111583926279 0.899322095649301
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2.8171229589322 0.980779194912014
3.37494610755559 0.979255060249
3.99917240679675 0.979448272587758
4.9111583926279 0.973455735200907
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_rew_line_th40_mu1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(a) \avgrew versus $\mu_1$}},
x grid style={white!69.01960784313725!black},
xlabel={Incoherence Parameter $\mu_1$},
xmajorgrids,
xmin=2.43127338468044, xmax=3.89951169382167,
xtick style={color=black},
xtick={2.4,2.55,2.7,2.85,3,3.15,3.3,3.45,3.6,3.75,3.9},
xticklabels={2.40,2.55,2.70,2.85,3.00,3.15,3.30,3.45,3.60,3.75,3.90},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.740097797425433, ymax=1.02081688814605,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2.49801148964141,0.820147219807164)
--(axis cs:2.49801148964141,0.996878232470938)
--(axis cs:2.74759570677638,1.00805692947693)
--(axis cs:3.39577621359988,0.986298379022658)
--(axis cs:3.8327735888607,1.00479048042137)
--(axis cs:3.8327735888607,0.794085591910871)
--(axis cs:3.8327735888607,0.794085591910871)
--(axis cs:3.39577621359988,0.792836949363821)
--(axis cs:2.74759570677638,0.752857756094552)
--(axis cs:2.49801148964141,0.820147219807164)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2.49801148964141,0.97527645887512)
--(axis cs:2.49801148964141,0.985966771783922)
--(axis cs:2.74759570677638,1.00597490789345)
--(axis cs:3.39577621359988,0.994682530226153)
--(axis cs:3.8327735888607,1.00540213342185)
--(axis cs:3.8327735888607,0.942035896266482)
--(axis cs:3.8327735888607,0.942035896266482)
--(axis cs:3.39577621359988,0.957194971881983)
--(axis cs:2.74759570677638,0.941680899000537)
--(axis cs:2.49801148964141,0.97527645887512)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2.49801148964141 0.908512726139051
2.74759570677638 0.880457342785742
3.39577621359988 0.88956766419324
3.8327735888607 0.899438036166123
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2.49801148964141 0.980621615329521
2.74759570677638 0.973827903446991
3.39577621359988 0.975938751054068
3.8327735888607 0.973719014844167
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_times_kappa_line.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) \numepi versus $\kappa$}},
x grid style={white!69.01960784313725!black},
xlabel={Condition Number $\kappa$},
xmajorgrids,
xmin=4.10492403138332, xmax=15.1083152190414,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-6817.50368511976, ymax=57745.7607625415,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:4.60507817627687,2492.51299097255)
--(axis cs:4.60507817627687,37969.8441518846)
--(axis cs:7.21386095609122,54811.0669240114)
--(axis cs:9.64910674077452,39794.3887939581)
--(axis cs:12.2122032734542,43482.5128010389)
--(axis cs:14.6081610741479,49793.6575069925)
--(axis cs:14.6081610741479,1831.40131653693)
--(axis cs:14.6081610741479,1831.40131653693)
--(axis cs:12.2122032734542,1844.05862753257)
--(axis cs:9.64910674077452,-3882.8098465897)
--(axis cs:7.21386095609122,620.456885512394)
--(axis cs:4.60507817627687,2492.51299097255)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:4.69904331195816,1569.96159068812)
--(axis cs:4.69904331195816,3682.6835706022)
--(axis cs:7.17927607887779,3128.10140029505)
--(axis cs:9.69951144677442,3045.57695700536)
--(axis cs:12.264048798539,4094.92583332751)
--(axis cs:14.5641686185786,7648.32296554075)
--(axis cs:14.5641686185786,-164.322965540754)
--(axis cs:14.5641686185786,-164.322965540754)
--(axis cs:12.264048798539,1974.55242754206)
--(axis cs:9.69951144677442,2165.72304299464)
--(axis cs:7.17927607887779,2066.98950879586)
--(axis cs:4.69904331195816,1569.96159068812)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
4.60507817627687 20231.1785714286
7.21386095609122 27715.7619047619
9.64910674077452 17955.7894736842
12.2122032734542 22663.2857142857
14.6081610741479 25812.5294117647
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.69904331195816 2626.32258064516
7.17927607887779 2597.54545454545
9.69951144677442 2605.65
12.264048798539 3034.73913043478
14.5641686185786 3742
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_times_mu0_line.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) \numepi versus $\mu_0$}},
x grid style={white!69.01960784313725!black},
xlabel={Incoherence Parameter $\mu_0$},
xmajorgrids,
xmin=2.35161979358121, xmax=4.20085666586398,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-7917.67181497637, ymax=50027.2718149764,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2.4356760150486,7781.0933009542)
--(axis cs:2.4356760150486,16736.1066990458)
--(axis cs:2.96656619085384,38299.2788332941)
--(axis cs:3.34645052560324,41050.6271037216)
--(axis cs:3.73488805656627,39676.5055645086)
--(axis cs:4.11680044439658,47393.4107408876)
--(axis cs:4.11680044439658,-5283.81074088761)
--(axis cs:4.11680044439658,-5283.81074088761)
--(axis cs:3.73488805656627,2324.59443549139)
--(axis cs:3.34645052560324,1424.52104442657)
--(axis cs:2.96656619085384,3470.49894448365)
--(axis cs:2.4356760150486,7781.0933009542)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2.4356760150486,1998.0292897611)
--(axis cs:2.4356760150486,2492.3707102389)
--(axis cs:2.96639724724182,2970.60621667122)
--(axis cs:3.34899850500384,3068.31137419802)
--(axis cs:3.73010519395613,3512.59287757033)
--(axis cs:4.11680044439658,2346.68310525487)
--(axis cs:4.11680044439658,2199.31689474513)
--(axis cs:4.11680044439658,2199.31689474513)
--(axis cs:3.73010519395613,2027.40712242967)
--(axis cs:3.34899850500384,1996.77953489289)
--(axis cs:2.96639724724182,1960.49723160464)
--(axis cs:2.4356760150486,1998.0292897611)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2.4356760150486 12258.6
2.96656619085384 20884.8888888889
3.34645052560324 21237.5740740741
3.73488805656627 21000.55
4.11680044439658 21054.8
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2.4356760150486 2245.2
2.96639724724182 2465.55172413793
3.34899850500384 2532.54545454545
3.73010519395613 2770
4.11680044439658 2273
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/mus/admu_times_mu1_line.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) \numepi versus $\mu_1$}},
x grid style={white!69.01960784313725!black},
xlabel={Incoherence Parameter $\mu_1$},
xmajorgrids,
xmin=2.30668197805479, xmax=3.94640077888643,
xtick style={color=black},
xtick={2.2,2.4,2.6,2.8,3,3.2,3.4,3.6,3.8,4},
xticklabels={2.2,2.4,2.6,2.8,3.0,3.2,3.4,3.6,3.8,4.0},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-1510.52723272721, ymax=46960.7651675986,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2.38121465081987,7205.46778155852)
--(axis cs:2.38121465081987,24466.7322184415)
--(axis cs:2.6284490475323,44757.5246039475)
--(axis cs:3.15374707888516,43557.0890105227)
--(axis cs:3.49406857298463,38955.6295262189)
--(axis cs:3.87186810612135,38867.6253911173)
--(axis cs:3.87186810612135,2416.75922426731)
--(axis cs:3.87186810612135,2416.75922426731)
--(axis cs:3.49406857298463,692.713330923962)
--(axis cs:3.15374707888516,3588.41098947728)
--(axis cs:2.6284490475323,1384.04682462396)
--(axis cs:2.38121465081987,7205.46778155852)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2.38121465081987,2110.46849898419)
--(axis cs:2.38121465081987,3102.53150101581)
--(axis cs:2.62875478863778,3020.25262102439)
--(axis cs:3.16119935317958,3394.63780571219)
--(axis cs:3.49406857298463,2962.61157542876)
--(axis cs:3.8694363673002,3204.63173607898)
--(axis cs:3.8694363673002,2178.36826392102)
--(axis cs:3.8694363673002,2178.36826392102)
--(axis cs:3.49406857298463,1981.84556742839)
--(axis cs:3.16119935317958,1661.51604044166)
--(axis cs:2.62875478863778,1915.61404564228)
--(axis cs:2.38121465081987,2110.46849898419)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2.38121465081987 15836.1
2.6284490475323 23070.7857142857
3.15374707888516 23572.75
3.49406857298463 19824.1714285714
3.87186810612135 20642.1923076923
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2.38121465081987 2606.5
2.62875478863778 2467.93333333333
3.16119935317958 2528.07692307692
3.49406857298463 2472.22857142857
3.8694363673002 2691.5
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/pavg/lowrank_S=20_A=10_r=10_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(e) \pavgrew versus $m$ (rank=10)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.939012424627222, ymax=1.00917433194292,
ytick style={color=black},
ytick={0.93,0.94,0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.93,0.94,0.95,0.96,0.97,0.98,0.99,1.00,1.01}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.993629233331032)
--(axis cs:40,1.00581212792218)
--(axis cs:60,1.00556570573653)
--(axis cs:80,1.00556258216752)
--(axis cs:100,1.00598515433766)
--(axis cs:120,1.0059324566539)
--(axis cs:120,0.993722569563586)
--(axis cs:120,0.993722569563586)
--(axis cs:100,0.993780553854138)
--(axis cs:80,0.993426003774016)
--(axis cs:60,0.993452066649873)
--(axis cs:40,0.993629233331032)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.956131628436633)
--(axis cs:40,0.982694039262396)
--(axis cs:60,0.980433506971096)
--(axis cs:80,0.982569145768536)
--(axis cs:100,0.979226225980547)
--(axis cs:120,0.977022519220985)
--(axis cs:120,0.942201602232481)
--(axis cs:120,0.942201602232481)
--(axis cs:100,0.948860060156465)
--(axis cs:80,0.953695712558058)
--(axis cs:60,0.946306336238811)
--(axis cs:40,0.956131628436633)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.999720813252621
60 0.999512377150783
80 0.999462207187613
100 0.999869072855284
120 0.999846140048424
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.96966815270374
60 0.963800976867405
80 0.968530235740003
100 0.964588253667803
120 0.960005938600349
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/pavg/lowrank_S=20_A=10_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(a) \pavgrew versus $m$ (rank=2)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.978419496299732, ymax=1.00877099976598,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.985912047294688)
--(axis cs:40,1.00387993471909)
--(axis cs:60,1.00357564967528)
--(axis cs:80,1.00633302863494)
--(axis cs:100,1.00739138597206)
--(axis cs:120,1.00669632481064)
--(axis cs:120,0.988456656145582)
--(axis cs:120,0.988456656145582)
--(axis cs:100,0.988902561577427)
--(axis cs:80,0.988337976364992)
--(axis cs:60,0.985422819771131)
--(axis cs:40,0.985912047294688)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.979799110093653)
--(axis cs:40,0.997674934979329)
--(axis cs:60,1.00099572521973)
--(axis cs:80,1.00072380903247)
--(axis cs:100,1.00118997279261)
--(axis cs:120,1.00206490695661)
--(axis cs:120,0.984131852680244)
--(axis cs:120,0.984131852680244)
--(axis cs:100,0.983206933762479)
--(axis cs:80,0.982931555121031)
--(axis cs:60,0.983204628636477)
--(axis cs:40,0.979799110093653)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.994988884040453
60 0.994418379709108
80 0.997314990467868
100 0.998043868592221
120 0.997621240526409
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.988709440119844
60 0.992176330983374
80 0.991792235622067
100 0.992195662088569
120 0.993059625226966
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/pavg/lowrank_S=20_A=10_r=4_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) \pavgrew versus $m$ (rank=4)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.964843874698016, ymax=1.01107120297866,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.986798172395745)
--(axis cs:40,1.005315503505)
--(axis cs:60,1.00760876911614)
--(axis cs:80,1.00896996078409)
--(axis cs:100,1.00772585100053)
--(axis cs:120,1.00874471754122)
--(axis cs:120,0.990985807749294)
--(axis cs:120,0.990985807749294)
--(axis cs:100,0.989612323442684)
--(axis cs:80,0.99051384657683)
--(axis cs:60,0.989131911256203)
--(axis cs:40,0.986798172395745)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.969481927984494)
--(axis cs:40,0.990174249069176)
--(axis cs:60,0.989691143198761)
--(axis cs:80,0.99170681135616)
--(axis cs:100,0.991844459164069)
--(axis cs:120,0.996381124361636)
--(axis cs:120,0.975826630201386)
--(axis cs:120,0.975826630201386)
--(axis cs:100,0.970943158291771)
--(axis cs:80,0.969009165023913)
--(axis cs:60,0.966945116892591)
--(axis cs:40,0.969481927984494)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.996061850608636
60 0.998408209008776
80 0.999625256899632
100 0.998630981792777
120 0.999934454652359
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.979969545070076
60 0.978439812692514
80 0.980515741446713
100 0.981389560163314
120 0.986101409936161
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/pavg/lowrank_S=20_A=10_r=6_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) \pavgrew versus $m$ (rank=6)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.955761436420769, ymax=1.00925146635218,
ytick style={color=black},
ytick={0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.95,0.96,0.97,0.98,0.99,1.00,1.01}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.992203201919758)
--(axis cs:40,1.0057849802206)
--(axis cs:60,1.00604734862817)
--(axis cs:80,1.0068201013553)
--(axis cs:100,1.00638586876503)
--(axis cs:120,1.00674191168819)
--(axis cs:120,0.992771752089795)
--(axis cs:120,0.992771752089795)
--(axis cs:100,0.992433599679623)
--(axis cs:80,0.993190435345109)
--(axis cs:60,0.992626374411575)
--(axis cs:40,0.992203201919758)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.96953037706296)
--(axis cs:40,0.988431543380813)
--(axis cs:60,0.985007259490508)
--(axis cs:80,0.984707346408154)
--(axis cs:100,0.981017100246236)
--(axis cs:120,0.989390014693277)
--(axis cs:120,0.970146510870573)
--(axis cs:120,0.970146510870573)
--(axis cs:100,0.958192801417652)
--(axis cs:80,0.965011140087604)
--(axis cs:60,0.963758961212588)
--(axis cs:40,0.96953037706296)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.998942941441835
60 0.999373254815533
80 0.999957274802482
100 0.999341632729889
120 0.999715156911796
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.979077855009886
60 0.974597176772264
80 0.974995873153568
100 0.969775752870013
120 0.979910568200604
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/pavg/lowrank_S=20_A=10_r=8_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(d) \pavgrew versus $m$ (rank=8)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.978212010737648, ymax=1.00996381021278,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.990805250654045)
--(axis cs:40,1.0078666260031)
--(axis cs:60,1.00825320715864)
--(axis cs:80,1.00788717739056)
--(axis cs:100,1.00852054660028)
--(axis cs:120,1.00851510339233)
--(axis cs:120,0.991237812781933)
--(axis cs:120,0.991237812781933)
--(axis cs:100,0.991233190207417)
--(axis cs:80,0.990505846555118)
--(axis cs:60,0.990854727808425)
--(axis cs:40,0.990805250654045)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.980665640552561)
--(axis cs:40,0.998556219635645)
--(axis cs:60,0.997721882714501)
--(axis cs:80,0.999529319237744)
--(axis cs:100,0.998511034150054)
--(axis cs:120,1.00046788381703)
--(axis cs:120,0.982616718780827)
--(axis cs:120,0.982616718780827)
--(axis cs:100,0.980886299266122)
--(axis cs:80,0.981973667723875)
--(axis cs:60,0.979655274350154)
--(axis cs:40,0.980665640552561)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.999388669749449
60 0.999607273793689
80 0.999177689558099
100 0.999882611978109
120 0.99984274338394
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.989642479082361
60 0.988685550863739
80 0.990745894196786
100 0.989680362433721
120 0.991515676387868
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/rank/ranks_post_shade_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) \pavgrew versus rank}},
x grid style={white!69.01960784313725!black},
xlabel={Rank},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.953305796343287, ymax=1.01069369054343,
ytick style={color=black},
ytick={0.95,0.96,0.97,0.98,0.99,1,1.01,1.02},
yticklabels={0.95,0.96,0.97,0.98,0.99,1.00,1.01,1.02}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2,0.98584813086501)
--(axis cs:2,1.00422339162325)
--(axis cs:4,1.00530251026004)
--(axis cs:6,1.00586128993671)
--(axis cs:8,1.00808514989796)
--(axis cs:10,1.00580968670983)
--(axis cs:10,0.993743969680724)
--(axis cs:10,0.993743969680724)
--(axis cs:8,0.990848357189496)
--(axis cs:6,0.992239657601961)
--(axis cs:4,0.986687391469014)
--(axis cs:2,0.98584813086501)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2,0.979609191900428)
--(axis cs:2,0.997697383880456)
--(axis cs:4,0.990408812253269)
--(axis cs:6,0.988351922120524)
--(axis cs:8,0.998633773471153)
--(axis cs:10,0.982636775685101)
--(axis cs:10,0.955914336988748)
--(axis cs:10,0.955914336988748)
--(axis cs:8,0.980701641828918)
--(axis cs:6,0.969592731469297)
--(axis cs:4,0.969482774382679)
--(axis cs:2,0.979609191900428)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2 0.995062734251416
4 0.996081658515154
6 0.999027401132453
8 0.99940895688097
10 0.999723308232944
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.988663905954979
4 0.979941522499346
6 0.979089360398765
8 0.989619487713619
10 0.969569846280118
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/rank/ranks_rew_shade_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(a) \avgrew versus rank}},
x grid style={white!69.01960784313725!black},
xlabel={Rank},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.797134321739509, ymax=1.00009658825292,
ytick style={color=black},
ytick={0.775,0.8,0.825,0.85,0.875,0.9,0.925,0.95,0.975,1,1.025},
yticklabels={0.775,0.800,0.825,0.850,0.875,0.900,0.925,0.950,0.975,1.000,1.025}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2,0.846475914015121)
--(axis cs:2,0.901446678267864)
--(axis cs:4,0.902937335428732)
--(axis cs:6,0.916804349855192)
--(axis cs:8,0.909992740205041)
--(axis cs:10,0.887519748448759)
--(axis cs:10,0.806359879308301)
--(axis cs:10,0.806359879308301)
--(axis cs:8,0.834046097588347)
--(axis cs:6,0.846681910609517)
--(axis cs:4,0.835790803662371)
--(axis cs:2,0.846475914015121)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2,0.963929634229169)
--(axis cs:2,0.989565371464918)
--(axis cs:4,0.982219644953975)
--(axis cs:6,0.979317471542882)
--(axis cs:8,0.990871030684132)
--(axis cs:10,0.972556093434759)
--(axis cs:10,0.934687360287139)
--(axis cs:10,0.934687360287139)
--(axis cs:8,0.958614205953386)
--(axis cs:6,0.946606214894144)
--(axis cs:4,0.951801320643351)
--(axis cs:2,0.963929634229169)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2 0.874071811288717
4 0.869998903351028
6 0.881931729179221
8 0.872573850608426
10 0.847394954276997
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.97695904767068
4 0.967434312893112
6 0.963544403770583
8 0.975396008245658
10 0.954152362616348
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/rank/ranks_times_shade_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) \numepi versus rank}},
x grid style={white!69.01960784313725!black},
xlabel={Rank},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-111276.233769725, ymax=708883.485286346,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2,-24175.8980565248)
--(axis cs:2,671603.498056525)
--(axis cs:4,527873.104507086)
--(axis cs:6,321362.202548584)
--(axis cs:8,453194.946539903)
--(axis cs:10,468293.620299603)
--(axis cs:10,-28469.8202996026)
--(axis cs:10,-28469.8202996026)
--(axis cs:8,-73996.2465399033)
--(axis cs:6,37053.2974514164)
--(axis cs:4,-55135.5045070861)
--(axis cs:2,-24175.8980565248)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2,20058.3168143713)
--(axis cs:2,39964.7831856287)
--(axis cs:4,29462.7207225382)
--(axis cs:6,29166.1176112282)
--(axis cs:8,24099.0929800334)
--(axis cs:10,27432.9464610921)
--(axis cs:10,17703.2535389079)
--(axis cs:10,17703.2535389079)
--(axis cs:8,18322.0070199666)
--(axis cs:6,19528.7823887718)
--(axis cs:4,17951.0792774618)
--(axis cs:2,20058.3168143713)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2 323713.8
4 236368.8
6 179207.75
8 189599.35
10 219911.9
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2 30011.55
4 23706.9
6 24347.45
8 21210.55
10 22568.1
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/times/lowrank_S=20_A=10_r=10_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(e) \numepi versus $m$ (rank=10)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-69617.6752987565, ymax=835635.134682629,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,-28469.8202996026)
--(axis cs:40,468293.620299603)
--(axis cs:60,588588.501322955)
--(axis cs:80,651573.673678883)
--(axis cs:100,716299.672680711)
--(axis cs:120,794487.279683475)
--(axis cs:120,182966.620316525)
--(axis cs:120,182966.620316525)
--(axis cs:100,129894.427319289)
--(axis cs:80,75136.5263211165)
--(axis cs:60,11282.4986770448)
--(axis cs:40,-28469.8202996026)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,17703.2535389079)
--(axis cs:40,27432.9464610921)
--(axis cs:60,41245.2307475636)
--(axis cs:80,55081.0883867506)
--(axis cs:100,68065.2176453579)
--(axis cs:120,82752.1672136152)
--(axis cs:120,53452.2327863848)
--(axis cs:120,53452.2327863848)
--(axis cs:100,44884.8823546421)
--(axis cs:80,35495.7116132494)
--(axis cs:60,27302.4692524364)
--(axis cs:40,17703.2535389079)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 219911.9
60 299935.5
80 363355.1
100 423097.05
120 488726.95
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 22568.1
60 34273.85
80 45288.4
100 56475.05
120 68102.2
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/times/lowrank_S=20_A=10_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(a) \numepi versus $m$ (rank=2)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-75488.9504232398, ymax=1053398.20164449,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,-24175.8980565248)
--(axis cs:40,671603.498056525)
--(axis cs:60,743940.531157212)
--(axis cs:80,836600.175649197)
--(axis cs:100,924580.729600077)
--(axis cs:120,1002085.14927777)
--(axis cs:120,251983.750722226)
--(axis cs:120,251983.750722226)
--(axis cs:100,196078.370399923)
--(axis cs:80,133736.524350803)
--(axis cs:60,61034.5688427878)
--(axis cs:40,-24175.8980565248)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,20058.3168143713)
--(axis cs:40,39964.7831856287)
--(axis cs:60,59550.3516543224)
--(axis cs:80,80087.514480199)
--(axis cs:100,96854.5461328633)
--(axis cs:120,117181.196151463)
--(axis cs:120,60354.4038485365)
--(axis cs:120,60354.4038485365)
--(axis cs:100,50744.8538671367)
--(axis cs:80,40210.285519801)
--(axis cs:60,29914.3483456776)
--(axis cs:40,20058.3168143713)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 323713.8
60 402487.55
80 485168.35
100 560329.55
120 627034.45
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 30011.55
60 44732.35
80 60148.9
100 73799.7
120 88767.8
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/times/lowrank_S=20_A=10_r=4_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) \numepi versus $m$ (rank=4)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-99935.5475386521, ymax=885665.3991558,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,-55135.5045070861)
--(axis cs:40,527873.104507086)
--(axis cs:60,607830.073645457)
--(axis cs:80,685171.171005602)
--(axis cs:100,759132.16607396)
--(axis cs:120,840865.356124234)
--(axis cs:120,165388.643875766)
--(axis cs:120,165388.643875766)
--(axis cs:100,121726.83392604)
--(axis cs:80,68136.8289943978)
--(axis cs:60,11942.326354543)
--(axis cs:40,-55135.5045070861)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,17951.0792774618)
--(axis cs:40,29462.7207225382)
--(axis cs:60,44898.4288397417)
--(axis cs:80,60158.7877225266)
--(axis cs:100,74720.6363961177)
--(axis cs:120,88900.9044228402)
--(axis cs:120,52348.5955771598)
--(axis cs:120,52348.5955771598)
--(axis cs:100,43036.8636038823)
--(axis cs:80,34555.8122774734)
--(axis cs:60,26024.2711602583)
--(axis cs:40,17951.0792774618)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 236368.8
60 309886.2
80 376654
100 440429.5
120 503127
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 23706.9
60 35461.35
80 47357.3
100 58878.75
120 70624.75
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/times/lowrank_S=20_A=10_r=6_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) \numepi versus $m$ (rank=6)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-21641.6034124746, ymax=884106.884214945,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,37053.2974514164)
--(axis cs:40,321362.202548584)
--(axis cs:60,490659.344948786)
--(axis cs:80,638199.543505135)
--(axis cs:100,763145.850521011)
--(axis cs:120,842936.498413699)
--(axis cs:120,155141.501586301)
--(axis cs:120,155141.501586301)
--(axis cs:100,109344.949478989)
--(axis cs:80,78309.156494865)
--(axis cs:60,53356.0550512139)
--(axis cs:40,37053.2974514164)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,19528.7823887718)
--(axis cs:40,29166.1176112282)
--(axis cs:60,42879.2185761873)
--(axis cs:80,57432.6784117534)
--(axis cs:100,71346.3392148819)
--(axis cs:120,86264.28103277)
--(axis cs:120,57666.81896723)
--(axis cs:120,57666.81896723)
--(axis cs:100,48715.8607851182)
--(axis cs:80,39169.5215882466)
--(axis cs:60,29022.4814238127)
--(axis cs:40,19528.7823887718)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 179207.75
60 272007.7
80 358254.35
100 436245.4
120 499039
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 24347.45
60 35950.85
80 48301.1
100 60031.1
120 71965.55
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/appendix/times/lowrank_S=20_A=10_r=8_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(d) \numepi versus $m$ (rank=8)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-113767.778852535, ymax=761205.932025355,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,-73996.2465399033)
--(axis cs:40,453194.946539903)
--(axis cs:60,542864.717653551)
--(axis cs:80,609388.864354)
--(axis cs:100,654470.313787876)
--(axis cs:120,721434.399712723)
--(axis cs:120,78918.0002872767)
--(axis cs:120,78918.0002872767)
--(axis cs:100,38788.086212124)
--(axis cs:80,-4086.66435399995)
--(axis cs:60,-41472.4176535508)
--(axis cs:40,-73996.2465399033)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,18322.0070199666)
--(axis cs:40,24099.0929800334)
--(axis cs:60,36798.9414873026)
--(axis cs:80,48726.2315012457)
--(axis cs:100,60434.9168800111)
--(axis cs:120,73003.1871472362)
--(axis cs:120,54902.8128527638)
--(axis cs:120,54902.8128527638)
--(axis cs:100,45686.9831199889)
--(axis cs:80,36277.1684987543)
--(axis cs:60,27283.4585126974)
--(axis cs:40,18322.0070199666)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 189599.35
60 250696.15
80 302651.1
100 346629.2
120 400176.2
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 21210.55
60 32041.2
80 42501.7
100 53060.95
120 63953
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/avg/gridworld_h=3_w=2_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Gridworld H 3 W 2 runs 10},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards},
ymajorgrids,
ymin=-0.0771983397514979, ymax=1.02721630271089,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,0.539546051718207)
--(axis cs:10,0.86237324457931)
--(axis cs:20,0.675068585892511)
--(axis cs:30,0.583207422182036)
--(axis cs:40,0.448211877040618)
--(axis cs:50,0.23779423587239)
--(axis cs:50,-0.0269976741850259)
--(axis cs:50,-0.0269976741850259)
--(axis cs:40,0.130789490825246)
--(axis cs:30,0.296983465453943)
--(axis cs:20,0.422100256249778)
--(axis cs:10,0.539546051718207)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,0.684234208847373)
--(axis cs:10,0.974580309667878)
--(axis cs:20,0.977015637144413)
--(axis cs:30,0.860897411207018)
--(axis cs:40,0.838012516772084)
--(axis cs:50,0.792851337786307)
--(axis cs:50,0.462853706290422)
--(axis cs:50,0.462853706290422)
--(axis cs:40,0.514113529445949)
--(axis cs:30,0.5807491248493)
--(axis cs:20,0.685203605805561)
--(axis cs:10,0.684234208847373)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.69478068094924
20 0.561923808399344
30 0.435343195105168
40 0.278929540167337
50 0.101088409036165
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.823784738283202
20 0.83105831428868
30 0.722337187559895
40 0.66489513590085
50 0.627602945157394
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/avg/gridworld_h=3_w=3_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) \avgrew versus $m$ (GridWorld 3$\times$3)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.278059017107487, ymax=1.00994882781956,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,0.70852921633927)
--(axis cs:10,0.905326827300496)
--(axis cs:20,0.817953236118943)
--(axis cs:30,0.654904442790482)
--(axis cs:40,0.583522448265158)
--(axis cs:50,0.526246856348664)
--(axis cs:50,0.311326735776217)
--(axis cs:50,0.311326735776217)
--(axis cs:40,0.356646123211463)
--(axis cs:30,0.42069074088005)
--(axis cs:20,0.612851933615527)
--(axis cs:10,0.70852921633927)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,0.726606236250555)
--(axis cs:10,0.917652538001643)
--(axis cs:20,0.922618786359698)
--(axis cs:30,0.976681109150831)
--(axis cs:40,0.936611497424959)
--(axis cs:50,0.885588458483985)
--(axis cs:50,0.684099618895494)
--(axis cs:50,0.684099618895494)
--(axis cs:40,0.740983062576372)
--(axis cs:30,0.788238717261701)
--(axis cs:20,0.729094722579896)
--(axis cs:10,0.726606236250555)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.809985966737547
20 0.713145150120607
30 0.535708594374858
40 0.47031585526276
50 0.422180449303181
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.821850860015151
20 0.823154334128586
30 0.88096933231294
40 0.842108915679305
50 0.783686236404945
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/avg/gridworld_h=4_w=4_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(a) \avgrew versus $m$ (GridWorld 4$\times$4)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\avgrew},
ymajorgrids,
ymin=0.367839519992507, ymax=1.02587979656296,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,0.539734541893096)
--(axis cs:10,0.84798218989382)
--(axis cs:20,0.970492451345061)
--(axis cs:30,0.894383194173876)
--(axis cs:40,0.719804301943204)
--(axis cs:50,0.728390373568458)
--(axis cs:50,0.421398537573943)
--(axis cs:50,0.421398537573943)
--(axis cs:40,0.3977504416548)
--(axis cs:30,0.608732653150966)
--(axis cs:20,0.686329346383259)
--(axis cs:10,0.539734541893096)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,0.684177045654555)
--(axis cs:10,0.942398415056168)
--(axis cs:20,0.979990312659596)
--(axis cs:30,0.995968874900668)
--(axis cs:40,0.995158766899274)
--(axis cs:50,0.962032911053667)
--(axis cs:50,0.682475895977455)
--(axis cs:50,0.682475895977455)
--(axis cs:40,0.714207557942172)
--(axis cs:30,0.729554838225711)
--(axis cs:20,0.715253696677242)
--(axis cs:10,0.684177045654555)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.693160972202672
20 0.828617171014169
30 0.748810562941361
40 0.553915047843984
50 0.57431605577302
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.815371731807625
20 0.851155850121978
30 0.86222242817822
40 0.854886296569661
50 0.821855405684362
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/avg/lowrank_S=20_A=10_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.33]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font={\huge}},
tick align=outside,
tick pos=left,
title={\huge{\textbf{(a) \avgrew versus $m$}}},
x grid style={white!69.01960784313725!black},
xlabel={\huge{Known Threshold $m$}},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\huge{\avgrew}},
ymajorgrids,
ymin=0.707745204492585, ymax=1.00301257335296,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.846312986800482)
--(axis cs:40,0.901256389491832)
--(axis cs:60,0.870579316175372)
--(axis cs:80,0.840457208469456)
--(axis cs:100,0.810560311151782)
--(axis cs:120,0.785573401418645)
--(axis cs:120,0.721166448531693)
--(axis cs:120,0.721166448531693)
--(axis cs:100,0.746703980274791)
--(axis cs:80,0.778232863545792)
--(axis cs:60,0.811594047842453)
--(axis cs:40,0.846312986800482)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.963717914371213)
--(axis cs:40,0.989591329313852)
--(axis cs:60,0.988720822245964)
--(axis cs:80,0.983779551768486)
--(axis cs:100,0.97974387631068)
--(axis cs:120,0.975804222163046)
--(axis cs:120,0.939657823869874)
--(axis cs:120,0.939657823869874)
--(axis cs:100,0.945840945875604)
--(axis cs:80,0.951740261054724)
--(axis cs:60,0.959579404648833)
--(axis cs:40,0.963717914371213)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.873963435143843
60 0.841444472561673
80 0.809733045328223
100 0.778927773397033
120 0.753428456173588
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.97693409699983
60 0.974523345406303
80 0.968134008946009
100 0.963184636162636
120 0.958049730927263
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/avg/lowrank_S=20_A=10_r=2_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=2 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards},
ymajorgrids,
ymin=0.595987314816955, ymax=1.01368527030544,
ytick style={color=black},
ytick={0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.55,0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.837533832689366)
--(axis cs:40,0.905453862286946)
--(axis cs:60,0.853899269103344)
--(axis cs:80,0.798774699261898)
--(axis cs:100,0.724697603785314)
--(axis cs:120,0.698754393447519)
--(axis cs:120,0.614973585520977)
--(axis cs:120,0.614973585520977)
--(axis cs:100,0.639448285445369)
--(axis cs:80,0.71599742078336)
--(axis cs:60,0.77707474970761)
--(axis cs:40,0.837533832689366)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.96169042424718)
--(axis cs:40,0.994698999601417)
--(axis cs:60,0.994179359842415)
--(axis cs:80,0.98746731580167)
--(axis cs:100,0.981743723287816)
--(axis cs:120,0.980202515352025)
--(axis cs:120,0.936256398456222)
--(axis cs:120,0.936256398456222)
--(axis cs:100,0.939154405703659)
--(axis cs:80,0.946808920935439)
--(axis cs:60,0.957793362253976)
--(axis cs:40,0.96169042424718)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.872881239908965
60 0.815617983090712
80 0.757239637583449
100 0.681935762894246
120 0.657397097556577
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.97847493432078
60 0.976585966885911
80 0.967822744654985
100 0.961130104305375
120 0.958274687113055
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/avg/lowrank_S=20_A=10_r=4_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=4 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards},
ymajorgrids,
ymin=0.606420179589731, ymax=1.01255728012058,
ytick style={color=black},
ytick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.60,0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.844079838463264)
--(axis cs:40,0.91621252058588)
--(axis cs:60,0.872470600636028)
--(axis cs:80,0.822373799177798)
--(axis cs:100,0.772462204764347)
--(axis cs:120,0.721290783059025)
--(axis cs:120,0.624880956886588)
--(axis cs:120,0.624880956886588)
--(axis cs:100,0.680529085463085)
--(axis cs:80,0.73309814390326)
--(axis cs:60,0.78865894615453)
--(axis cs:40,0.844079838463264)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.950061748974187)
--(axis cs:40,0.988133738591493)
--(axis cs:60,0.994096502823724)
--(axis cs:80,0.984390007127249)
--(axis cs:100,0.973088566883769)
--(axis cs:120,0.972590628466347)
--(axis cs:120,0.919272331162745)
--(axis cs:120,0.919272331162745)
--(axis cs:100,0.924091387222455)
--(axis cs:80,0.937396249709781)
--(axis cs:60,0.950455815476985)
--(axis cs:40,0.950061748974187)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.880848770371306
60 0.831444832238002
80 0.777416594457902
100 0.727215010367981
120 0.673587085605887
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.969236760407499
60 0.972958719038096
80 0.961659541415304
100 0.949018907483696
120 0.946511504767967
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/avg/lowrank_S=20_A=10_r=6_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=6 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards},
ymajorgrids,
ymin=0.655220341499453, ymax=1.00402853060387,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.872998417987079)
--(axis cs:40,0.941540032350956)
--(axis cs:60,0.897587071364876)
--(axis cs:80,0.859197124852861)
--(axis cs:100,0.81913172127999)
--(axis cs:120,0.77131739372192)
--(axis cs:120,0.671075259186018)
--(axis cs:120,0.671075259186018)
--(axis cs:100,0.725375924080289)
--(axis cs:80,0.768952422937916)
--(axis cs:60,0.814949678395839)
--(axis cs:40,0.872998417987079)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.953718343437371)
--(axis cs:40,0.988173612917303)
--(axis cs:60,0.984665912609979)
--(axis cs:80,0.978779326197358)
--(axis cs:100,0.971498442031923)
--(axis cs:120,0.972328288169609)
--(axis cs:120,0.919362671411249)
--(axis cs:120,0.919362671411249)
--(axis cs:100,0.923634600380829)
--(axis cs:80,0.934064949122841)
--(axis cs:60,0.945596192738813)
--(axis cs:40,0.953718343437371)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.907560757039919
60 0.856533808832744
80 0.814899329434355
100 0.772112413792094
120 0.719316320588764
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.971147503725654
60 0.965891586168813
80 0.956697310232191
100 0.948233728275001
120 0.946465308582064
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/more/lowrank_S=20_A=10_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\large}},
tick align=outside,
tick pos=left,
title={\Large{\textbf{(a) $S$=20 $A$=10}}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-9500, xmax=199500,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-9499.50274822342, ymax=199501.899898192,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.999593746836387
10000 9998.65476026626
20000 19999.7010518915
30000 30000.7688990551
40000 40001.4168536977
50000 50001.7836657099
60000 60001.8699086296
70000 70001.9196610167
80000 80001.8485354912
90000 90000.650540419
100000 100001.53453654
110000 110001.597292134
120000 120001.57932272
130000 130000.850495892
140000 139999.931640353
150000 150002.23130693
160000 160000.996197062
170000 170001.468075479
180000 180003.222343114
190000 190001.836141537
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.593253382631416
10000 8731.39395596526
20000 18652.3768968799
30000 28572.4472214743
40000 38494.069163451
50000 48414.0343497109
60000 58335.9552204771
70000 68257.8948629392
80000 78177.6953059373
90000 88098.2679603186
100000 98017.5574702715
110000 107938.654954992
120000 117859.595841778
130000 127781.52429413
140000 137702.136659177
150000 147619.967207107
160000 157542.564869294
170000 167462.800618022
180000 177383.821723509
190000 187305.322509145
};
\addlegendentry{GIM}
\addplot [semithick, color2, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.629010890765161
10000 6321.2069842062
20000 14086.0350111432
30000 22878.3543004493
40000 32245.3211513481
50000 41800.2414470172
60000 51357.3991606432
70000 60912.8554484422
80000 70470.1358220118
90000 80025.9946882745
100000 89581.641533513
110000 99136.1585965823
120000 108696.250517701
130000 118250.606749094
140000 127807.608579421
150000 137364.798880374
160000 146919.674172411
170000 156476.519426927
180000 166033.465709043
190000 175904.878353723
};
\addlegendentry{RMax}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.672468146507424
10000 8964.52939239015
20000 18478.9621539738
30000 28023.9393096131
40000 37582.1586830384
50000 47141.6846020994
60000 56698.4938960886
70000 66257.8446060215
80000 75813.6473622934
90000 85374.9482961124
100000 94925.0787576578
110000 104486.364601251
120000 114037.031068647
130000 123591.764037842
140000 133145.265520716
150000 142695.910074478
160000 152250.508339163
170000 161801.778692682
180000 171361.028922142
190000 180918.016659031
};
\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.561008431818587
10000 9234.46682696032
20000 18565.1542879709
30000 27897.2843250073
40000 37227.6296106613
50000 46562.052262587
60000 55896.7903916995
70000 65230.7377378938
80000 74563.6046281068
90000 83898.3292196887
100000 93233.0191814388
110000 102564.810855848
120000 111898.341393328
130000 121231.223832073
140000 130562.867264427
150000 139895.630458226
160000 149229.024599267
170000 158563.606778918
180000 167895.751724761
190000 177231.604230179
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.621137086825707
10000 6589.62725416464
20000 13172.5981874004
30000 19894.0094718438
40000 27075.3403637892
50000 34537.7331580043
60000 42293.4486998836
70000 50186.9408993756
80000 58247.2734478542
90000 66456.0991154312
100000 74791.8157316971
110000 83259.7805997551
120000 91824.8849373693
130000 100482.753297419
140000 109214.046815595
150000 118067.180132398
160000 126998.504332776
170000 135987.118355528
180000 145048.867799319
190000 154094.110858664
};
\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.574156274100432
10000 5875.41093498354
20000 11747.7549775805
30000 17627.4030419973
40000 23507.4406156022
50000 29385.2749049025
60000 35263.4102854385
70000 41139.9448747166
80000 47017.9731740916
90000 52899.8890575029
100000 58776.1480445091
110000 64652.3022949675
120000 70531.3486525255
130000 76408.537957659
140000 82285.8286736839
150000 88165.5253047782
160000 94045.2319267904
170000 99921.5521541194
180000 105796.487412977
190000 111671.354472593
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/more/lowrank_S=30_A=20_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\large}},
tick align=outside,
tick pos=left,
title={\Large{\textbf{(b) $S$=30 $A$=20}}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-9500, xmax=199500,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-9499.43109324835, ymax=199497.778946566,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 1.00902934745831
10000 10003.8614679625
20000 20004.3001683448
30000 30006.6127661595
40000 40008.024229305
50000 50002.355974267
60000 60003.118234786
70000 70001.3678850739
80000 80000.4780955419
90000 89998.0681851899
100000 99999.7443103236
110000 109999.944770272
120000 119998.165387468
130000 129995.259025639
140000 139991.957266963
150000 149992.017252826
160000 159993.044485221
170000 169995.305018593
180000 179994.344001318
190000 189997.905762938
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.453127226634972
10000 5574.79627533278
20000 15283.9226063396
30000 25141.8049931682
40000 35000.3227178337
50000 44857.7057134836
60000 54715.6228042893
70000 64579.030270156
80000 74438.9407694997
90000 84293.2296737508
100000 94151.5087906987
110000 104008.974393379
120000 113865.190963291
130000 123724.201189075
140000 133579.488495993
150000 143439.166168733
160000 153300.703514111
170000 163157.177136713
180000 173019.361765204
190000 182875.633560119
};
\addlegendentry{GIM}
\addplot [semithick, color2, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.480510988947408
10000 4761.44948865595
20000 9563.68783932994
30000 14995.287994581
40000 21393.6402812478
50000 27969.8099624623
60000 35044.9368979218
70000 42530.7806227804
80000 50176.4672756942
90000 57886.3981652983
100000 65866.9377169335
110000 73850.9468188892
120000 82079.9808555807
130000 90534.8776583759
140000 98991.9731513518
150000 107442.367945933
160000 116055.143693135
170000 124745.261008486
180000 133433.926801896
190000 143153.534917633
};
\addlegendentry{RMax}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.481244063154996
10000 7570.18944762316
20000 16591.8170722923
30000 25908.8036465651
40000 35315.0777605707
50000 44741.1076874401
60000 54173.3526876581
70000 63611.0584980802
80000 73050.9681666044
90000 82495.9455297092
100000 91938.9908682182
110000 101377.344782484
120000 110810.42984533
130000 120251.566679531
140000 129699.390806059
150000 139145.26485773
160000 148594.014222475
170000 158040.826275274
180000 167490.939581385
190000 176936.954788425
};
\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.467491499703785
10000 7457.73900750541
20000 15138.3689846026
30000 22817.6563856878
40000 30491.1482017662
50000 38164.3932402264
60000 45854.9590872693
70000 53546.7900441112
80000 61234.7408456131
90000 68922.4513916339
100000 76613.3592500592
110000 84301.5980162279
120000 91988.2719535395
130000 99678.1109183682
140000 107365.550321705
150000 115050.13232561
160000 122738.247640899
170000 130425.620031393
180000 138114.158496699
190000 145806.553139164
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.442090379579268
10000 5280.30053267686
20000 10563.8290672231
30000 15846.1787009293
40000 21125.4835171879
50000 26651.7775855295
60000 32578.50575894
70000 38930.8814906447
80000 45393.8632379634
90000 52006.5895358345
100000 58776.6263606871
110000 65641.7808934645
120000 72554.6058256283
130000 79523.7488385447
140000 86609.6036873393
150000 93775.9804508338
160000 101001.8530192
170000 108276.842536495
180000 115644.264043443
190000 123108.144652819
};
\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.487736147851325
10000 4762.52901959036
20000 9526.56619307029
30000 14289.1506576175
40000 19055.1831989031
50000 23819.5615774891
60000 28579.5560482239
70000 33343.823538693
80000 38106.6021332118
90000 42870.0295506233
100000 47626.5318658765
110000 52385.3020832746
120000 57147.7906629373
130000 61906.3498292393
140000 66668.7767184943
150000 71430.5296450011
160000 76191.6978395621
170000 80952.6455235043
180000 85715.2704008315
190000 90478.6388688881
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/more/lowrank_S=30_A=20_r=2_runs=5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(b) $S$=30 $A$=20}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-4750, xmax=99750,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-4749.64140496119, ymax=99750.4969477168,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 1.07313313156521
5000 5008.63475722521
10000 10007.6107186611
15000 15002.175057332
20000 20004.3276438539
25000 25005.4776204133
30000 30009.5309409226
35000 35010.9690129189
40000 40012.4561917381
45000 45009.2101828949
50000 50008.0563429805
55000 55007.9474054982
60000 60008.959785047
65000 65008.3253725806
70000 70010.7290757146
75000 75009.3727548984
80000 80004.5720613387
85000 85002.2441711711
90000 90004.6510553045
95000 95000.4906589587
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.432961002625309
5000 2729.58199811833
10000 6140.94146713671
15000 9915.82374680159
20000 13808.1089779882
25000 17942.1618955315
30000 22151.8453118773
35000 26409.6135104794
40000 30709.2059167656
45000 35034.6102028356
50000 39379.7734375564
55000 43748.634780366
60000 48254.6370583124
65000 52795.3659411747
70000 57342.7209630789
75000 61891.6123549173
80000 66431.6047208449
85000 70978.5694935857
90000 75543.7012688507
95000 80248.0797848961
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.460837251578658
5000 2290.26031152855
10000 4578.23085580272
15000 6857.10211202237
20000 10177.7133754812
25000 14082.5295491322
30000 18574.5432292163
35000 23523.8767102514
40000 28474.6201599986
45000 33416.099283263
50000 38364.0282736056
55000 43316.3190388885
60000 48267.1746332612
65000 53213.8201640339
70000 58168.1418095331
75000 63115.2890522104
80000 68070.705584853
85000 73013.6349131226
90000 77965.1915762389
95000 82922.0265239032
};
\addlegendentry{GIM}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.447790014185995
5000 3398.95764985342
10000 7585.45917983782
15000 12067.6880543362
20000 16674.7564961119
25000 21314.0467288064
30000 25972.3558977635
35000 30648.1246344737
40000 35335.824911565
45000 40020.580718546
50000 44720.29328965
55000 49421.7627854868
60000 54111.7569052179
65000 58810.5598505974
70000 63514.4567948052
75000 68219.5689542334
80000 72922.8681880153
85000 77631.6290621873
90000 82343.8507430447
95000 87053.0251348594
};
\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.364883796901021
5000 3648.99720863794
10000 7550.95699745556
15000 11412.798039815
20000 15279.8672931659
25000 19144.2365870367
30000 23010.1303888257
35000 26879.3175898378
40000 30745.35447843
45000 34615.9056233561
50000 38487.1721753554
55000 42354.3146697459
60000 46221.1979864721
65000 50085.5546329314
70000 53957.6907749915
75000 57823.5441792308
80000 61688.2435969308
85000 65557.1054159218
90000 69423.3189882484
95000 73293.5410873907
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.490838469946692
5000 2731.4010198493
10000 5459.88877845168
15000 8187.14969130547
20000 10916.8421746007
25000 13644.6502050212
30000 16376.5200119556
35000 19112.4803479003
40000 21843.8229439405
45000 24579.4878679257
50000 27310.9626192229
55000 30119.7618648195
60000 33158.693950496
65000 36381.9293520117
70000 39626.225268354
75000 42901.4913041453
80000 46177.432006536
85000 49488.6252366252
90000 52825.2986380488
95000 56170.3362257237
};
\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.435865913163775
5000 2283.82442917076
10000 4562.72553567218
15000 6842.90941527559
20000 9115.11207565457
25000 11391.3911270935
30000 13669.5612371637
35000 15941.9429104218
40000 18223.2308897204
45000 20499.2505705525
50000 22777.4528447828
55000 25056.7922791672
60000 27332.4604665192
65000 29609.1753674238
70000 31890.2848119101
75000 34166.4599535258
80000 36443.3881354326
85000 38718.2402391667
90000 40991.3225719139
95000 43269.9062089649
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/more/lowrank_S=40_A=30_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\large}},
tick align=outside,
tick pos=left,
title={\Large{\textbf{(c) $S$=40 $A$=30}}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-9500, xmax=199500,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-9499.53758402127, ymax=199501.041702805,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.986421609969354
10000 10001.4690675743
20000 20001.5385321911
30000 29999.3359805141
40000 40001.5306058049
50000 50001.3211154567
60000 60000.3190624593
70000 70000.628976024
80000 80000.1705820677
90000 90000.2758065606
100000 100001.500710447
110000 110001.212176688
120000 120000.409858965
130000 130000.848581925
140000 140000.425436182
150000 149999.095261071
160000 159998.417547389
170000 170000.457336548
180000 180002.586671673
190000 190001.015371585
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.507609923210603
10000 5016.34427702672
20000 11184.5048034803
30000 20627.1057130002
40000 30220.4217836205
50000 39813.2642192211
60000 49402.5539841647
70000 58995.9174765853
80000 68589.9726196929
90000 78182.3773635754
100000 87774.9102183806
110000 97365.6190625761
120000 106955.541485724
130000 116548.421124498
140000 126139.024789656
150000 135732.440533136
160000 145323.887674832
170000 154916.321686893
180000 164507.147133073
190000 174096.598431897
};
\addlegendentry{GIM}
\addplot [semithick, color2, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.531160157605478
10000 5002.97633403604
20000 10000.4643175399
30000 15007.0677794137
40000 20071.1594291521
50000 25263.4823379466
60000 30454.0162537517
70000 36178.4207544068
80000 42435.0212910416
90000 48830.3429076858
100000 55540.774351446
110000 62248.6076292719
120000 68964.1675599544
130000 75672.4683877559
140000 82475.7937229049
150000 89630.0070835595
160000 96830.4122874915
170000 104060.481203889
180000 111498.589859168
190000 120979.039301708
};
\addlegendentry{RMax}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.4887471980911
10000 6896.20784175038
20000 15316.0499587148
30000 24341.0258693223
40000 33563.9389098906
50000 42896.2448830701
60000 52269.8931937037
70000 61674.3107822945
80000 71087.0645282547
90000 80521.2876729609
100000 89956.1907524476
110000 99395.878679547
120000 108840.821254896
130000 118294.488060036
140000 127746.598299854
150000 137198.941632583
160000 146661.700243426
170000 156117.924314189
180000 165587.918662205
190000 175045.891083455
};
\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.520340796451874
10000 7233.10062563973
20000 14997.0338932126
30000 22768.4837189568
40000 30542.9822992509
50000 38320.8500193284
60000 46096.1919973432
70000 53867.9365215851
80000 61640.8863494345
90000 69412.9537200131
100000 77183.2114927857
110000 84952.8891510822
120000 92721.790067788
130000 100489.437972682
140000 108263.466854889
150000 116039.104949033
160000 123816.619079297
170000 131591.515207631
180000 139365.766718852
190000 147140.4588158
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.569063658436364
10000 5925.23576110621
20000 11849.5054968141
30000 17773.1546081143
40000 23704.7304844623
50000 29630.3483814454
60000 35558.7259179302
70000 41484.2648869144
80000 47550.0243266976
90000 53716.5123920573
100000 59948.390741936
110000 66263.1218486482
120000 72660.4770672406
130000 79139.526535976
140000 85650.0118372996
150000 92231.194303542
160000 98846.0330033765
170000 105498.588857052
180000 112222.130699751
190000 119035.520604281
};
\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.51446502567569
10000 5000.84569983504
20000 10002.9449673441
30000 15006.4195116476
40000 20007.0333706402
50000 25007.6638238961
60000 30010.3833993836
70000 35011.1473948722
80000 40014.77317508
90000 45015.4738298418
100000 50017.0130557757
110000 55020.1000673293
120000 60020.2784966536
130000 65024.628107494
140000 70027.2790911847
150000 75030.6143650689
160000 80033.1988471513
170000 85034.8220222099
180000 90032.1485570041
190000 95034.5951207312
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/more/lowrank_S=40_A=30_r=2_runs=5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) $S$=40 $A$=30}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-9500, xmax=199500,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-9499.56092276841, ymax=199499.767885602,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 1.04846814530619
10000 9993.01726119175
20000 19998.6716772909
30000 30000.1374697247
40000 39998.3399495116
50000 49998.5116527581
60000 59999.0627284987
70000 69996.4476028516
80000 79999.0719081542
90000 89998.6308226677
100000 100004.410838429
110000 110005.348479093
120000 120005.498427264
130000 130003.57831868
140000 140002.819944178
150000 150002.477673708
160000 160003.679766935
170000 169997.919557835
180000 179996.887258334
190000 189999.798394313
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.565951954841252
10000 5073.06647540807
20000 10729.9378023478
30000 17284.6807222028
40000 24283.2164268213
50000 31994.7059409276
60000 39934.6446332314
70000 48146.8916340072
80000 56394.0268748093
90000 64629.4391576088
100000 73141.7397349431
110000 81789.0505914265
120000 90596.4843626837
130000 99494.7212358092
140000 108390.142907338
150000 117288.317542562
160000 126189.929210496
170000 135090.843205646
180000 143993.470758058
190000 152899.452338222
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.488502891884834
10000 4649.49680505316
20000 9258.4628786065
30000 13831.5307610767
40000 21294.6122766768
50000 31133.4872844167
60000 40974.9526708514
70000 50817.75435034
80000 60661.9879682791
90000 70506.433678685
100000 80350.9691171771
110000 90197.1072619086
120000 100042.630068689
130000 109885.368885875
140000 119725.909920778
150000 129566.598814161
160000 139411.201781582
170000 149247.213905284
180000 159090.722277864
190000 168940.607005245
};
\addlegendentry{GIM}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.40856852116015
10000 6924.22663850889
20000 15319.5789760867
30000 24236.796617254
40000 33394.86886657
50000 42658.2893870249
60000 51961.7798570408
70000 61334.3423788553
80000 70705.2323075139
90000 80108.246274939
100000 89521.6389956649
110000 98929.6227535576
120000 108343.719607607
130000 117754.047191064
140000 127171.276352133
150000 136584.030237176
160000 146007.180792746
170000 155420.68603849
180000 164851.840281474
190000 174265.833306418
};
\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.482811018768003
10000 7064.81813589468
20000 14814.3754440518
30000 22584.5323520691
40000 30342.0772341679
50000 38104.1788278257
60000 45861.868669161
70000 53633.0294793903
80000 61409.233382492
90000 69178.1196025868
100000 76937.7431980707
110000 84709.0995366371
120000 92482.4953528739
130000 100251.373032241
140000 108015.853330057
150000 115791.637437296
160000 123563.673468297
170000 131339.964275772
180000 139108.363855285
190000 146874.483995471
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.511742261921074
10000 5500.9619560956
20000 11003.1984834335
30000 16508.8930637214
40000 22022.0270201321
50000 27521.9067423162
60000 33025.7751320448
70000 38525.5945101254
80000 44163.1760043302
90000 50089.5573301652
100000 56128.2198455201
110000 62180.7391433027
120000 68268.4117653037
130000 74513.8954150272
140000 80781.3767404297
150000 87091.6120752309
160000 93613.1939399798
170000 100147.444533841
180000 106686.48709405
190000 113295.822692579
};
\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.438848197137308
10000 4625.06203376608
20000 9248.93673402767
30000 13873.1876896989
40000 18502.7898491355
50000 23132.5029858619
60000 27752.4704784235
70000 32375.3588418343
80000 36989.2428624196
90000 41611.6052230779
100000 46233.2589758205
110000 50859.7731673068
120000 55481.1235310836
130000 60106.2652431802
140000 64734.574219034
150000 69359.0993371485
160000 73984.6146687921
170000 78602.0359514368
180000 83223.1435876449
190000 87844.1086291969
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/more/lowrank_S=50_A=40_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\large}},
tick align=outside,
tick pos=left,
title={\Large{\textbf{(d) $S$=50 $A$=40}}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-9500, xmax=199500,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-9499.63261010773, ymax=199502.202743529,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 1.06600202935871
10000 10001.3499952354
20000 19999.5632066346
30000 30000.2461634224
40000 40001.7333733126
50000 49998.1971456697
60000 59995.0778796761
70000 69994.2773832453
80000 79992.1076429502
90000 89995.8285529515
100000 99997.5478918004
110000 109996.951468744
120000 119997.296483612
130000 129998.370351028
140000 139996.555974309
150000 149998.681423323
160000 160000.038546231
170000 169999.811315861
180000 180000.879894249
190000 190002.119318364
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.48126988238214
10000 4874.8280837217
20000 9748.34882506953
30000 15586.1722286919
40000 24776.7423225843
50000 34499.2159705139
60000 44223.490328306
70000 53948.6796871149
80000 63673.0939390202
90000 73398.1981638326
100000 83121.57214567
110000 92847.56649661
120000 102576.303153684
130000 112305.813031958
140000 122029.728895401
150000 131753.853032396
160000 141480.658321701
170000 151201.62594816
180000 160923.67684504
190000 170648.508048751
};
\addlegendentry{GIM}
\addplot [semithick, color2, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.468961503829994
10000 4886.51498944234
20000 9771.72365003947
30000 14656.8965787186
40000 19540.7677672414
50000 24424.69765558
60000 29494.4004732439
70000 34656.5949460061
80000 39820.274607613
90000 45025.426274645
100000 50387.998979552
110000 55750.1142580269
120000 61303.3822230831
130000 66886.1595008652
140000 72471.180240958
150000 78247.3482450256
160000 84231.4965938346
170000 90381.7030824156
180000 96525.3440831379
190000 105748.694765814
};
\addlegendentry{RMax}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.469450891596125
10000 6427.15924832213
20000 14046.548796278
30000 22382.5238457677
40000 31162.0016259851
50000 40194.8897540582
60000 49375.262626947
70000 58632.7756103151
80000 67951.732839813
90000 77293.7333778089
100000 86653.692435337
110000 96041.4761028463
120000 105443.72256034
130000 114833.426175967
140000 124246.971062317
150000 133666.414280774
160000 143086.010518358
170000 152515.264229836
180000 161945.160385328
190000 171371.739168895
};
\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.49936904495032
10000 6674.57249399098
20000 14242.899558442
30000 21831.0495008711
40000 29425.0318953926
50000 37018.0742824165
60000 44602.183115636
70000 52188.0684889799
80000 59777.6342735329
90000 67365.7560597334
100000 74950.3680367178
110000 82541.3037943745
120000 90129.9031769818
130000 97716.3398486904
140000 105306.269763941
150000 112899.235590659
160000 120492.323298154
170000 128084.688005168
180000 135675.198240856
190000 143266.839605469
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.474552334785545
10000 5492.23924489843
20000 10986.4404021493
30000 16480.4215568305
40000 21975.157322697
50000 27465.7331589006
60000 32962.6358915561
70000 38459.006587325
80000 43952.3958829917
90000 49454.3401995983
100000 55053.7877198155
110000 60719.9279138943
120000 66576.5987477756
130000 72575.0282377957
140000 78598.5908670643
150000 84637.2681507597
160000 90720.0727707275
170000 96839.0319403662
180000 103038.546827522
190000 109293.851598691
};
\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.450815057584153
10000 4889.00336160023
20000 9774.54871167936
30000 14658.5962423329
40000 19542.2595042389
50000 24427.3755232001
60000 29311.2181392135
70000 34195.6239030097
80000 39080.9335617205
90000 43964.7973669116
100000 48848.233224952
110000 53731.6369348899
120000 58618.3823334898
130000 63505.0545423331
140000 68387.7644870121
150000 73271.9484977182
160000 78158.6500309214
170000 83044.4382519576
180000 87926.0186613646
190000 92808.2138322557
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/more/lowrank_S=50_A=40_r=2_runs=5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}
\definecolor{color5}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(d) $S$=50 $A$=40}},
x grid style={white!69.01960784313725!black},
xlabel={Episode Number},
xmajorgrids,
xmin=-9500, xmax=199500,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulaive Reward},
ymajorgrids,
ymin=-9499.57657019355, ymax=199502.003526263,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 1.04381210933168
10000 9998.31935894864
20000 19999.9109109851
30000 29991.685185345
40000 39988.5352081248
50000 49988.2178017875
60000 59987.3208161889
70000 69985.9215635761
80000 79991.295619167
90000 89985.6650288318
100000 99981.8395834795
110000 109985.176890808
120000 119990.233719112
130000 129992.611363716
140000 139990.898519364
150000 149986.610940752
160000 159985.567811139
170000 169987.820551002
180000 179990.48278159
190000 190001.931703697
};
\addlegendentry{Optimal}
\addplot [semithick, color1, mark=*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.536251044076299
10000 5415.56459198962
20000 11035.6971980335
30000 16925.5271899259
40000 23251.0584146746
50000 29885.2122239009
60000 36604.9477272584
70000 43639.7989468995
80000 50780.0922523685
90000 58098.1681189521
100000 65394.4528705277
110000 73035.5882954843
120000 80838.2116809915
130000 88479.1112971479
140000 96184.1464406708
150000 103916.336592085
160000 111819.030268295
170000 119859.123465216
180000 128070.402574879
190000 136457.840209495
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=square*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.495252372647832
10000 5066.93114670872
20000 10139.8446454541
30000 15202.2337913281
40000 20252.1335877499
50000 25285.6253882818
60000 31131.910851499
70000 39486.1222008375
80000 48891.9786777856
90000 58712.348761234
100000 68533.4297623778
110000 78349.8966659574
120000 88167.7095607549
130000 97997.2862619076
140000 107816.250805434
150000 117639.571455366
160000 127462.980796703
170000 137276.645356023
180000 147093.008443965
190000 156920.922836237
};
\addlegendentry{GIM}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.541041091034832
10000 6433.20296200552
20000 14183.5075273639
30000 22627.2134613549
40000 31462.6431253518
50000 40508.8634507514
60000 49675.191285466
70000 58924.4776536373
80000 68226.6708279821
90000 77562.9447353237
100000 86920.2563390743
110000 96303.9088371555
120000 105701.05466965
130000 115085.033519164
140000 124483.662551024
150000 133902.249174696
160000 143325.498275871
170000 152744.078981607
180000 162172.063666283
190000 171598.245071469
};
\addlegendentry{Q-learning}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.536018705416047
10000 6870.01788370164
20000 14668.5316673931
30000 22451.5556325772
40000 30236.6917610627
50000 38024.718648619
60000 45806.7517945848
70000 53586.0901219019
80000 61366.1760676896
90000 69149.4606540387
100000 76934.8053723184
110000 84712.5850228531
120000 92494.9120169318
130000 100286.118345477
140000 108066.526846058
150000 115850.880640271
160000 123636.140120379
170000 131422.877522884
180000 139208.937379686
190000 146998.535168134
};
\addlegendentry{Delayed-Q}
\addplot [semithick, color4, mark=pentagon*, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.590890525953652
10000 5610.85988512522
20000 11217.2498538382
30000 16829.1757793037
40000 22434.6289485814
50000 28035.1691812748
60000 33639.7736559485
70000 39246.3478229193
80000 44853.1089728864
90000 50456.0998993044
100000 56063.0242806848
110000 61887.5738077099
120000 67863.9789688976
130000 74085.3286640169
140000 80310.5266215044
150000 86548.9980276464
160000 92841.2287831629
170000 99303.8712189081
180000 105782.234713032
190000 112301.167029973
};
\addlegendentry{Double-Q}
\addplot [semithick, color5, mark=x, mark size=3, mark repeat=1, mark options={solid}]
table {%
0 0.602613345537315
10000 5062.65357911443
20000 10127.3554163027
30000 15193.8766641847
40000 20257.2883898581
50000 25317.4990393574
60000 30378.4811970604
70000 35446.6315026364
80000 40514.970237871
90000 45576.3969553144
100000 50638.3959246534
110000 55696.6598983116
120000 60757.5915448818
130000 65823.7054411553
140000 70887.0802765731
150000 75953.5603906861
160000 81011.0919446536
170000 86080.3594789904
180000 91140.5575369061
190000 96197.8923422613
};
\addlegendentry{Random}
\end{axis}

\end{tikzpicture}

==> figures/mus/lines/admu_rew_line_th40_kappa_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.33]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font={\huge}},
tick align=outside,
tick pos=left,
title={\huge{\textbf{(c) \avgrew versus $\kappa$}}},
x grid style={white!69.01960784313725!black},
xlabel={\huge{Condition Number $\kappa$}},
xmajorgrids,
xmin=4.06900499661007, xmax=17.9298479342679,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\huge{\avgrew}},
ymajorgrids,
ymin=0.667079035713645, ymax=1.04682615371393,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:4.69904331195816,0.699716029835429)
--(axis cs:4.69904331195816,1.00636043584322)
--(axis cs:7.17927607887779,0.993301805602988)
--(axis cs:9.69951144677442,1.02956492107756)
--(axis cs:12.264048798539,0.995542419240388)
--(axis cs:14.5641686185786,1.00193881727142)
--(axis cs:17.2998096189198,1.008721314434)
--(axis cs:17.2998096189198,0.797192041981337)
--(axis cs:17.2998096189198,0.797192041981337)
--(axis cs:14.5641686185786,0.729274897115847)
--(axis cs:12.264048798539,0.734967814173911)
--(axis cs:9.69951144677442,0.756260223043667)
--(axis cs:7.17927607887779,0.684340268350022)
--(axis cs:4.69904331195816,0.699716029835429)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:4.69904331195816,0.969729622965555)
--(axis cs:4.69904331195816,0.985455739681221)
--(axis cs:7.17927607887779,1.02924841731057)
--(axis cs:9.69951144677442,0.985606434487933)
--(axis cs:12.264048798539,0.984687860032527)
--(axis cs:14.5641686185786,1.0191489924763)
--(axis cs:17.2998096189198,0.98730158585603)
--(axis cs:17.2998096189198,0.967855170807653)
--(axis cs:17.2998096189198,0.967855170807653)
--(axis cs:14.5641686185786,0.907019876868901)
--(axis cs:12.264048798539,0.9733070782439)
--(axis cs:9.69951144677442,0.972570497212711)
--(axis cs:7.17927607887779,0.894047866783061)
--(axis cs:4.69904331195816,0.969729622965555)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
4.69904331195816 0.853038232839325
7.17927607887779 0.838821036976505
9.69951144677442 0.892912572060611
12.264048798539 0.86525511670715
14.5641686185786 0.865606857193632
17.2998096189198 0.90295667820767
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.69904331195816 0.977592681323388
7.17927607887779 0.961648142046818
9.69951144677442 0.979088465850322
12.264048798539 0.978997469138213
14.5641686185786 0.963084434672601
17.2998096189198 0.977578378331841
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/mus/lines/admu_rew_line_th40_mu0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.33]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font={\huge}},
tick align=outside,
tick pos=left,
title={\huge{\textbf{(b) \avgrew versus $\mu_0$}}},
x grid style={white!69.01960784313725!black},
xlabel={\huge{Incoherence Parameter $\mu_0$}},
xmajorgrids,
xmin=2.71242118724741, xmax=5.01586016431269,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\huge{\avgrew}},
ymajorgrids,
ymin=0.755702160747319, ymax=1.01928201877933,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2.82181216919116,0.767683063385138)
--(axis cs:2.82181216919116,1.00730111614151)
--(axis cs:3.37470214070025,0.9969227883046)
--(axis cs:3.99917240679675,0.994877733896049)
--(axis cs:4.9111583926279,0.980306670903351)
--(axis cs:4.9111583926279,0.818337520395251)
--(axis cs:4.9111583926279,0.818337520395251)
--(axis cs:3.99917240679675,0.822536386331824)
--(axis cs:3.37470214070025,0.79977471859915)
--(axis cs:2.82181216919116,0.767683063385138)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2.8171229589322,0.974696102364029)
--(axis cs:2.8171229589322,0.986862287459999)
--(axis cs:3.37494610755559,0.986192493464921)
--(axis cs:3.99917240679675,0.986727972912257)
--(axis cs:4.9111583926279,0.982963976042486)
--(axis cs:4.9111583926279,0.963947494359328)
--(axis cs:4.9111583926279,0.963947494359328)
--(axis cs:3.99917240679675,0.972168572263259)
--(axis cs:3.37494610755559,0.972317627033079)
--(axis cs:2.8171229589322,0.974696102364029)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2.82181216919116 0.887492089763323
3.37470214070025 0.898348753451875
3.99917240679675 0.908707060113936
4.9111583926279 0.899322095649301
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2.8171229589322 0.980779194912014
3.37494610755559 0.979255060249
3.99917240679675 0.979448272587758
4.9111583926279 0.973455735200907
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/pavg/gridworld_h=3_w=2_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Gridworld H 3 W 2 runs 10},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards After Exploration},
ymajorgrids,
ymin=0.655468111092504, ymax=1.16401695584986,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1,1.1,1.2},
yticklabels={0.6,0.7,0.8,0.9,1.0,1.1,1.2}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,0.678583967672383)
--(axis cs:10,1.00450589064145)
--(axis cs:20,1.08887480937878)
--(axis cs:30,1.12667715626181)
--(axis cs:40,1.14090109926998)
--(axis cs:50,1.04891380329418)
--(axis cs:50,0.900032830756827)
--(axis cs:50,0.900032830756827)
--(axis cs:40,0.906520701943996)
--(axis cs:30,0.842857416671198)
--(axis cs:20,0.803158400012103)
--(axis cs:10,0.678583967672383)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,0.717680290186383)
--(axis cs:10,1.06572818434673)
--(axis cs:20,1.10265884000734)
--(axis cs:30,1.09844602731569)
--(axis cs:40,1.07735520210617)
--(axis cs:50,1.11715706113766)
--(axis cs:50,0.858572830277403)
--(axis cs:50,0.858572830277403)
--(axis cs:40,0.814624558143068)
--(axis cs:30,0.79719989869511)
--(axis cs:20,0.837001335604396)
--(axis cs:10,0.717680290186383)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.842166953416409
20 0.934480821526733
30 0.975754840590908
40 1.01833750328642
50 0.981352021603981
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.905441943511027
20 0.973700246264482
30 0.955041430131967
40 0.957297755396504
50 0.986294155859177
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/pavg/gridworld_h=3_w=3_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(f) \pavgrew versus $m$ (GridWorld 3$\times$3)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.741649899118877, ymax=1.1197485691367,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05,1.1,1.15},
yticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05,1.10,1.15}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,0.858906048970996)
--(axis cs:10,1.04782166922845)
--(axis cs:20,1.08948362368625)
--(axis cs:30,1.08466579066495)
--(axis cs:40,1.09158774010652)
--(axis cs:50,1.08885150043818)
--(axis cs:50,0.916490605473887)
--(axis cs:50,0.916490605473887)
--(axis cs:40,0.919928554427405)
--(axis cs:30,0.91413529672162)
--(axis cs:20,0.924219997955752)
--(axis cs:10,0.858906048970996)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,0.758836202301505)
--(axis cs:10,0.941173371382418)
--(axis cs:20,0.99940026746464)
--(axis cs:30,1.10256226595408)
--(axis cs:40,1.08812777768305)
--(axis cs:50,1.08387782138572)
--(axis cs:50,0.905069940603693)
--(axis cs:50,0.905069940603693)
--(axis cs:40,0.908650876827147)
--(axis cs:30,0.914003579584703)
--(axis cs:20,0.806026286600406)
--(axis cs:10,0.758836202301505)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.952398481295712
20 1.00555665190824
30 0.997583731828669
40 1.01080455210385
50 1.00416295407103
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.850932000128699
20 0.904917433170577
30 1.00879079324846
40 1.00079219787845
50 0.997240077963277
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/pavg/gridworld_h=4_w=4_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(e) \pavgrew versus $m$ (GridWorld 4$\times$4)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\pavgrew},
ymajorgrids,
ymin=0.587384521646632, ymax=1.13282026044992,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1,1.1,1.2},
yticklabels={0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,0.6121770552286)
--(axis cs:10,0.909230715297542)
--(axis cs:20,1.09119335952537)
--(axis cs:30,1.10802772686795)
--(axis cs:40,0.950615509789049)
--(axis cs:50,1.0730439216496)
--(axis cs:50,0.816426126186756)
--(axis cs:50,0.816426126186756)
--(axis cs:40,0.669243034211538)
--(axis cs:30,0.853114619194644)
--(axis cs:20,0.853789306260082)
--(axis cs:10,0.6121770552286)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,0.705445553643796)
--(axis cs:10,0.966754362489779)
--(axis cs:20,1.02680246364805)
--(axis cs:30,1.07981163234008)
--(axis cs:40,1.09605971745909)
--(axis cs:50,1.09294977306154)
--(axis cs:50,0.844930246856277)
--(axis cs:50,0.844930246856277)
--(axis cs:40,0.833417909447294)
--(axis cs:30,0.829594376093786)
--(axis cs:20,0.790154655513255)
--(axis cs:10,0.705445553643796)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 0.761355180995363
20 0.974243916276118
30 0.980471907449167
40 0.809484310437678
50 0.94528739831611
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.835510934417719
20 0.908639393275
30 0.948218939316331
40 0.966817752199631
50 0.971998602296692
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/pavg/lowrank_S=20_A=10_r=10_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=10 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards After Exploration},
ymajorgrids,
ymin=0.970594023916244, ymax=1.0104222737254,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.990682630727619)
--(axis cs:40,1.00673916736494)
--(axis cs:60,1.00762162896041)
--(axis cs:80,1.00861189873407)
--(axis cs:100,1.0084046019791)
--(axis cs:120,1.00790644124224)
--(axis cs:120,0.991976603855777)
--(axis cs:120,0.991976603855777)
--(axis cs:100,0.992332001186835)
--(axis cs:80,0.992396054104899)
--(axis cs:60,0.991567821050034)
--(axis cs:40,0.990682630727619)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.972404398907569)
--(axis cs:40,0.989655969696141)
--(axis cs:60,0.995232573531577)
--(axis cs:80,0.989925011179394)
--(axis cs:100,0.993910112334648)
--(axis cs:120,0.990411063396397)
--(axis cs:120,0.973699312969561)
--(axis cs:120,0.973699312969561)
--(axis cs:100,0.976715275103909)
--(axis cs:80,0.973175666423961)
--(axis cs:60,0.976840102210357)
--(axis cs:40,0.972404398907569)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.998842015479103
60 0.99949673350282
80 1.00042721342453
100 1.00022166705747
120 0.999868331409885
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.981036355591086
60 0.985947085733904
80 0.98180083631617
100 0.985222178095346
120 0.982197519188147
};
\addlegendentry{Tensor}
\end{axis}

\end{tikzpicture}

==> figures/pavg/lowrank_S=20_A=10_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.33]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, font={\huge}},
tick align=outside,
tick pos=left,
title={\huge{\textbf{(c) \pavgrew versus $m$}}},
x grid style={white!69.01960784313725!black},
xlabel={\huge{Known Threshold $m$}},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\huge{\pavgrew}},
ymajorgrids,
ymin=0.978419496299732, ymax=1.00877099976598,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.985912047294688)
--(axis cs:40,1.00387993471909)
--(axis cs:60,1.00357564967528)
--(axis cs:80,1.00633302863494)
--(axis cs:100,1.00739138597206)
--(axis cs:120,1.00669632481064)
--(axis cs:120,0.988456656145582)
--(axis cs:120,0.988456656145582)
--(axis cs:100,0.988902561577427)
--(axis cs:80,0.988337976364992)
--(axis cs:60,0.985422819771131)
--(axis cs:40,0.985912047294688)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.979799110093653)
--(axis cs:40,0.997674934979329)
--(axis cs:60,1.00099572521973)
--(axis cs:80,1.00072380903247)
--(axis cs:100,1.00118997279261)
--(axis cs:120,1.00206490695661)
--(axis cs:120,0.984131852680244)
--(axis cs:120,0.984131852680244)
--(axis cs:100,0.983206933762479)
--(axis cs:80,0.982931555121031)
--(axis cs:60,0.983204628636477)
--(axis cs:40,0.979799110093653)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.994988884040453
60 0.994418379709108
80 0.997314990467868
100 0.998043868592221
120 0.997621240526409
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.988709440119844
60 0.992176330983374
80 0.991792235622067
100 0.992195662088569
120 0.993059625226966
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/pavg/lowrank_S=20_A=10_r=2_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=2 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards After Exploration},
ymajorgrids,
ymin=0.978113696020354, ymax=1.01090378528077,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.982782344824653)
--(axis cs:40,1.00612802962881)
--(axis cs:60,1.00889235917378)
--(axis cs:80,1.00833615560972)
--(axis cs:100,1.00941332667802)
--(axis cs:120,1.00930337514751)
--(axis cs:120,0.985148888773588)
--(axis cs:120,0.985148888773588)
--(axis cs:100,0.98513905447099)
--(axis cs:80,0.984222612242937)
--(axis cs:60,0.98387710812635)
--(axis cs:40,0.982782344824653)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.9796041546231)
--(axis cs:40,1.00331756212623)
--(axis cs:60,1.00749652331568)
--(axis cs:80,1.00703473214297)
--(axis cs:100,1.00462480419921)
--(axis cs:120,1.00875358577606)
--(axis cs:120,0.985108747015751)
--(axis cs:120,0.985108747015751)
--(axis cs:100,0.981056546072747)
--(axis cs:80,0.984315943281751)
--(axis cs:60,0.984096473541986)
--(axis cs:40,0.9796041546231)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.994788916728255
60 0.996695521601158
80 0.996519381082552
100 0.99725216872902
120 0.997434514110269
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.991598373689507
60 0.996067722742982
80 0.995866264575017
100 0.993060549711144
120 0.996989646216894
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/pavg/lowrank_S=20_A=10_r=4_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=4 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards After Exploration},
ymajorgrids,
ymin=0.970246390580989, ymax=1.01506645652482,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.978324420221737)
--(axis cs:40,1.00443250705278)
--(axis cs:60,1.01265258867463)
--(axis cs:80,1.0129976661738)
--(axis cs:100,1.00815733030917)
--(axis cs:120,1.0130291808001)
--(axis cs:120,0.988174899661749)
--(axis cs:120,0.988174899661749)
--(axis cs:100,0.98278928350902)
--(axis cs:80,0.985879382105508)
--(axis cs:60,0.987187852950835)
--(axis cs:40,0.978324420221737)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.972283666305709)
--(axis cs:40,0.998062896332195)
--(axis cs:60,1.01016903673065)
--(axis cs:80,1.00733987943108)
--(axis cs:100,1.00138792551017)
--(axis cs:120,1.00776905999587)
--(axis cs:120,0.981028845158388)
--(axis cs:120,0.981028845158388)
--(axis cs:100,0.973898822429673)
--(axis cs:80,0.981012730515141)
--(axis cs:60,0.983824017580253)
--(axis cs:40,0.972283666305709)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.991668358242962
60 0.999711376109599
80 0.999409863850193
100 0.99560470898174
120 1.00069925112596
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.985203955147852
60 0.997041093126195
80 0.994038093856768
100 0.987898514224294
120 0.994219940238511
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/pavg/lowrank_S=20_A=10_r=6_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=6 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards After Exploration},
ymajorgrids,
ymin=0.975860290265921, ymax=1.01174599063673,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.987075503258553)
--(axis cs:40,1.00644801746551)
--(axis cs:60,1.00932361025353)
--(axis cs:80,1.0096451521469)
--(axis cs:100,1.01011482243806)
--(axis cs:120,1.0089971784529)
--(axis cs:120,0.988932944952442)
--(axis cs:120,0.988932944952442)
--(axis cs:100,0.990901374398451)
--(axis cs:80,0.99073575154524)
--(axis cs:60,0.99005700575061)
--(axis cs:40,0.987075503258553)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.977491458464594)
--(axis cs:40,0.997112931935587)
--(axis cs:60,0.999538552493333)
--(axis cs:80,0.998353187775061)
--(axis cs:100,0.99648640241578)
--(axis cs:120,1.00473640374249)
--(axis cs:120,0.985912937999551)
--(axis cs:120,0.985912937999551)
--(axis cs:100,0.977674700563974)
--(axis cs:80,0.979211782010202)
--(axis cs:60,0.980819231162444)
--(axis cs:40,0.977491458464594)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.996635993173411
60 0.999893487719708
80 1.00010164167916
100 1.00041690354935
120 0.998849255264898
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.987350010339441
60 0.990125017414646
80 0.988705723532316
100 0.987061006658006
120 0.995327142343986
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/pavg/lowrank_S=20_A=10_r=8_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=8 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Rewards After Exploration},
ymajorgrids,
ymin=0.968828073135663, ymax=1.01175246905858,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,0.98991781241339)
--(axis cs:40,1.00902150152461)
--(axis cs:60,1.00808987471818)
--(axis cs:80,1.00942462571857)
--(axis cs:100,1.00884099293521)
--(axis cs:120,1.00980136015299)
--(axis cs:120,0.990336489088739)
--(axis cs:120,0.990336489088739)
--(axis cs:100,0.989889179567798)
--(axis cs:80,0.990218155540732)
--(axis cs:60,0.989476081607845)
--(axis cs:40,0.98991781241339)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,0.97077918204125)
--(axis cs:40,0.989984000150803)
--(axis cs:60,1.00311135196052)
--(axis cs:80,0.998341525198734)
--(axis cs:100,1.00286605938971)
--(axis cs:120,1.00718991116461)
--(axis cs:120,0.988803728091984)
--(axis cs:120,0.988803728091984)
--(axis cs:100,0.984563319212287)
--(axis cs:80,0.980025238024223)
--(axis cs:60,0.984325064469006)
--(axis cs:40,0.97077918204125)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 0.999362241941714
60 0.998713485868579
80 0.999635002177463
100 0.999387941571769
120 1.000150896206
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 0.980333343475975
60 0.993823555703841
80 0.989183010930948
100 0.993603366701086
120 0.998039249843129
};
\addlegendentry{Tensor}
\end{axis}

\end{tikzpicture}

==> figures/rank/ranks_avg_shade_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.33]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, font={\huge}},
tick align=outside,
tick pos=left,
title={\huge{\textbf{(a) \avgrew versus Rank}}},
x grid style={white!69.01960784313725!black},
xlabel={\huge{Rank}},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\huge{\avgrew}},
ymajorgrids,
ymin=0.797134321739509, ymax=1.00009658825292,
ytick style={color=black},
ytick={0.775,0.8,0.825,0.85,0.875,0.9,0.925,0.95,0.975,1,1.025},
yticklabels={0.775,0.800,0.825,0.850,0.875,0.900,0.925,0.950,0.975,1.000,1.025}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:2,0.846475914015121)
--(axis cs:2,0.901446678267864)
--(axis cs:4,0.902937335428732)
--(axis cs:6,0.916804349855192)
--(axis cs:8,0.909992740205041)
--(axis cs:10,0.887519748448759)
--(axis cs:10,0.806359879308301)
--(axis cs:10,0.806359879308301)
--(axis cs:8,0.834046097588347)
--(axis cs:6,0.846681910609517)
--(axis cs:4,0.835790803662371)
--(axis cs:2,0.846475914015121)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:2,0.963929634229169)
--(axis cs:2,0.989565371464918)
--(axis cs:4,0.982219644953975)
--(axis cs:6,0.979317471542882)
--(axis cs:8,0.990871030684132)
--(axis cs:10,0.972556093434759)
--(axis cs:10,0.934687360287139)
--(axis cs:10,0.934687360287139)
--(axis cs:8,0.958614205953386)
--(axis cs:6,0.946606214894144)
--(axis cs:4,0.951801320643351)
--(axis cs:2,0.963929634229169)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2 0.874071811288717
4 0.869998903351028
6 0.881931729179221
8 0.872573850608426
10 0.847394954276997
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.97695904767068
4 0.967434312893112
6 0.963544403770583
8 0.975396008245658
10 0.954152362616348
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/times/gridworld_h=3_w=2_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Gridworld H 3 W 2 runs 10},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Non-optimal Episodes},
ymajorgrids,
ymin=-158.045226363656, ymax=13702.4082647029,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,981.491335930284)
--(axis cs:10,2704.70866406972)
--(axis cs:20,6136.53545796736)
--(axis cs:30,8016.39497903832)
--(axis cs:40,12057.7616119327)
--(axis cs:50,13072.3876514726)
--(axis cs:50,5217.21234852741)
--(axis cs:50,5217.21234852741)
--(axis cs:40,3492.63838806725)
--(axis cs:30,3340.00502096168)
--(axis cs:20,2040.66454203264)
--(axis cs:10,981.491335930284)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,471.975386866642)
--(axis cs:10,1287.82461313336)
--(axis cs:20,2816.48937384393)
--(axis cs:30,4396.39048667628)
--(axis cs:40,5198.44967637312)
--(axis cs:50,6737.42184326006)
--(axis cs:50,1681.37815673994)
--(axis cs:50,1681.37815673994)
--(axis cs:40,1606.35032362688)
--(axis cs:30,772.009513323723)
--(axis cs:20,880.710626156067)
--(axis cs:10,471.975386866642)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 1843.1
20 4088.6
30 5678.2
40 7775.2
50 9144.8
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 879.9
20 1848.6
30 2584.2
40 3402.4
50 4209.4
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/times/gridworld_h=3_w=3_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(d) \numepi versus $m$ (GridWorld 3$\times$3)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-991.326674884625, ymax=50485.1464335175,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,2113.47523092405)
--(axis cs:10,10647.1247690759)
--(axis cs:20,21211.9528720764)
--(axis cs:30,32636.7444705999)
--(axis cs:40,40682.2794443738)
--(axis cs:50,48145.3067467719)
--(axis cs:50,10570.2932532281)
--(axis cs:50,10570.2932532281)
--(axis cs:40,7972.52055562622)
--(axis cs:30,6416.45552940014)
--(axis cs:20,4256.44712792358)
--(axis cs:10,2113.47523092405)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,1348.51301186092)
--(axis cs:10,2374.48698813908)
--(axis cs:20,4872.97799565935)
--(axis cs:30,7645.09544834912)
--(axis cs:40,9841.00937127991)
--(axis cs:50,12281.0549266098)
--(axis cs:50,6803.14507339022)
--(axis cs:50,6803.14507339022)
--(axis cs:40,4945.19062872009)
--(axis cs:30,3973.90455165088)
--(axis cs:20,2549.82200434065)
--(axis cs:10,1348.51301186092)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 6380.3
20 12734.2
30 19526.6
40 24327.4
50 29357.8
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 1861.5
20 3711.4
30 5809.5
40 7393.1
50 9542.1
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/times/gridworld_h=4_w=4_runs=10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{(c) \numepi versus $m$ (GridWorld 4$\times$4)}},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold $m$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\numepi},
ymajorgrids,
ymin=-347.636557666434, ymax=44327.700470228,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:10,2655.4116928328)
--(axis cs:10,8775.3883071672)
--(axis cs:20,16030.1699349322)
--(axis cs:30,23734.1823656243)
--(axis cs:40,32136.7705599386)
--(axis cs:50,42297.0033325964)
--(axis cs:50,16047.1966674036)
--(axis cs:50,16047.1966674036)
--(axis cs:40,12814.8294400614)
--(axis cs:30,9659.41763437569)
--(axis cs:20,6580.03006506782)
--(axis cs:10,2655.4116928328)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:10,1683.06057996513)
--(axis cs:10,2889.33942003487)
--(axis cs:20,5425.38864130513)
--(axis cs:30,7843.40225886741)
--(axis cs:40,10220.009038723)
--(axis cs:50,14160.6371503833)
--(axis cs:50,8421.76284961667)
--(axis cs:50,8421.76284961667)
--(axis cs:40,6560.19096127704)
--(axis cs:30,4956.99774113259)
--(axis cs:20,3611.81135869487)
--(axis cs:10,1683.06057996513)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
10 5715.4
20 11305.1
30 16696.8
40 22475.8
50 29172.1
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
10 2286.2
20 4518.6
30 6400.2
40 8390.1
50 11291.2
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/times/lowrank_S=20_A=10_r=2_runs=20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.33]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font={\huge}},
tick align=outside,
tick pos=left,
title={\huge{\textbf{(b) \numepi versus $m$}}},
x grid style={white!69.01960784313725!black},
xlabel={\huge{Known Threshold $m$}},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\huge{\numepi}},
ymajorgrids,
ymin=-75488.9504232398, ymax=1053398.20164449,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,-24175.8980565248)
--(axis cs:40,671603.498056525)
--(axis cs:60,743940.531157212)
--(axis cs:80,836600.175649197)
--(axis cs:100,924580.729600077)
--(axis cs:120,1002085.14927777)
--(axis cs:120,251983.750722226)
--(axis cs:120,251983.750722226)
--(axis cs:100,196078.370399923)
--(axis cs:80,133736.524350803)
--(axis cs:60,61034.5688427878)
--(axis cs:40,-24175.8980565248)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,20058.3168143713)
--(axis cs:40,39964.7831856287)
--(axis cs:60,59550.3516543224)
--(axis cs:80,80087.514480199)
--(axis cs:100,96854.5461328633)
--(axis cs:120,117181.196151463)
--(axis cs:120,60354.4038485365)
--(axis cs:120,60354.4038485365)
--(axis cs:100,50744.8538671367)
--(axis cs:80,40210.285519801)
--(axis cs:60,29914.3483456776)
--(axis cs:40,20058.3168143713)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 323713.8
60 402487.55
80 485168.35
100 560329.55
120 627034.45
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 30011.55
60 44732.35
80 60148.9
100 73799.7
120 88767.8
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/times/lowrank_S=20_A=10_r=2_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.35]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=2 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Non-optimal Episodes},
ymajorgrids,
ymin=-31707.0484655763, ymax=1081993.57708388,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,84683.1470538259)
--(axis cs:40,357609.519612841)
--(axis cs:60,528327.054654146)
--(axis cs:80,679634.63558281)
--(axis cs:100,914379.292796377)
--(axis cs:120,1031370.82137709)
--(axis cs:120,255948.511956244)
--(axis cs:120,255948.511956244)
--(axis cs:100,212726.040536956)
--(axis cs:80,177355.36441719)
--(axis cs:60,124264.945345854)
--(axis cs:40,84683.1470538259)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,18915.7072412173)
--(axis cs:40,28146.9594254494)
--(axis cs:60,41113.975022705)
--(axis cs:80,56204.9355767466)
--(axis cs:100,68325.8736312228)
--(axis cs:120,81710.7714300468)
--(axis cs:120,61176.5619032866)
--(axis cs:120,61176.5619032866)
--(axis cs:100,49461.4597021105)
--(axis cs:80,41160.3977565867)
--(axis cs:60,29641.3583106283)
--(axis cs:40,18915.7072412173)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 221146.333333333
60 326296
80 428495
100 563552.666666667
120 643659.666666667
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 23531.3333333333
60 35377.6666666667
80 48682.6666666667
100 58893.6666666667
120 71443.6666666667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/times/lowrank_S=20_A=10_r=4_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=4 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Non-optimal Episodes},
ymajorgrids,
ymin=-15008.1172094576, ymax=816072.066349204,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,89580.594014985)
--(axis cs:40,268096.072651682)
--(axis cs:60,400180.946576036)
--(axis cs:80,537964.27551666)
--(axis cs:100,637588.94434745)
--(axis cs:120,778295.694369264)
--(axis cs:120,258544.972297402)
--(axis cs:120,258544.972297402)
--(axis cs:100,217526.388985884)
--(axis cs:80,160568.391150006)
--(axis cs:60,130483.053423964)
--(axis cs:40,89580.594014985)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,22768.2547704815)
--(axis cs:40,29780.4118961851)
--(axis cs:60,42482.7839771824)
--(axis cs:80,58678.4647876117)
--(axis cs:100,71751.2730762726)
--(axis cs:120,87371.7020569085)
--(axis cs:120,69243.6312764249)
--(axis cs:120,69243.6312764249)
--(axis cs:100,56972.0602570607)
--(axis cs:80,44654.8685457216)
--(axis cs:60,34945.2160228176)
--(axis cs:40,22768.2547704815)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 178838.333333333
60 265332
80 349266.333333333
100 427557.666666667
120 518420.333333333
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 26274.3333333333
60 38714
80 51666.6666666667
100 64361.6666666667
120 78307.6666666667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/times/lowrank_S=20_A=10_r=6_runs=3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.55]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Lowrank S=20 A=10 R=6 runs 3},
x grid style={white!69.01960784313725!black},
xlabel={Known Threshold},
xmajorgrids,
xmin=36, xmax=124,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Non-optimal Episodes},
ymajorgrids,
ymin=-14722.3814696197, ymax=722291.074698045,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:40,38083.7027936612)
--(axis cs:40,212351.630539672)
--(axis cs:60,353870.473604917)
--(axis cs:80,448833.798999653)
--(axis cs:100,565352.75726312)
--(axis cs:120,688790.46305406)
--(axis cs:120,100807.53694594)
--(axis cs:120,100807.53694594)
--(axis cs:100,82564.576070213)
--(axis cs:80,74234.8676670136)
--(axis cs:60,47558.1930617501)
--(axis cs:40,38083.7027936612)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:40,18778.230174365)
--(axis cs:40,28257.769825635)
--(axis cs:60,42590.2991622972)
--(axis cs:80,55112.6850602329)
--(axis cs:100,65374.4829256084)
--(axis cs:120,82923.472173915)
--(axis cs:120,58373.1944927517)
--(axis cs:120,58373.1944927517)
--(axis cs:100,47932.8504077249)
--(axis cs:80,39696.6482731004)
--(axis cs:60,27574.3675043695)
--(axis cs:40,18778.230174365)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
40 125217.666666667
60 200714.333333333
80 261534.333333333
100 323958.666666667
120 394799
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
40 23518
60 35082.3333333333
80 47404.6666666667
100 56653.6666666667
120 70648.3333333333
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}
